Separating and Collapsing Electoral Control Types

[HHM20] discovered, for 7 pairs (C,D) of seemingly distinct standard electoral control types, that C and D are identical: For each input I and each election system, I is a Yes instance of both C and D, or of neither. Surprisingly this had gone undetected, even as the field was score-carding how many std. control types election systems were resistant to; various "different" cells on such score cards were, unknowingly, duplicate effort on the same issue. This naturally raises the worry that other pairs of control types are also identical, and so work still is being needlessly duplicated. We determine, for all std. control types, which pairs are, for elections whose votes are linear orderings of the candidates, always identical. We show that no identical control pairs exist beyond the known 7. We for 3 central election systems determine which control pairs are identical ("collapse") with respect to those systems, and we explore containment/incomparability relationships between control pairs. For approval voting, which has a different "type" for its votes, [HHM20]'s 7 collapses still hold. But we find 14 additional collapses that hold for approval voting but not for some election systems whose votes are linear orderings. We find 1 additional collapse for veto and none for plurality. We prove that each of the 3 election systems mentioned have no collapses other than those inherited from [HHM20] or added here. But we show many new containment relationships that hold between some separating control pairs, and for each separating pair of std. control types classify its separation in terms of containment (always, and strict on some inputs) or incomparability. Our work, for the general case and these 3 important election systems, clarifies the landscape of the 44 std. control types, for each pair collapsing or separating them, and also providing finer-grained information on the separations.

==> (inline-0) <==
\begin{longtable}{p{5in}|c}
\caption{Equivalence classes and their respective colors. Each boldfaced entry indicates the canonical element of its equivalence class.}\\
\label{table:equivalence-classes}
\centering
Class & Color \\\hline
\endfirsthead
\centering Class & Color \\\hline
\endhead
\raggedright {\bf Plurality-DC-RPC-TE-NUW}, 
$\pluralitydcrpcteuw$, $\pluralitydcpcteuw$,  $\pluralitydcpctenuw$ & \pluralityclassone\\ \hline
\raggedright {\bf Plurality-DC-RPC-TP-NUW}, $\pluralitydcpctpnuw$ & \pluralityclasstwo\\ \hline
\raggedright {\bf Veto-DC-RPC-TE-NUW}, $\vetodcrpcteuw$,  
$\vetodcpcteuw$, $\vetodcpctenuw$ & \vetoclassone\\ \hline
\raggedright {\bf Veto-DC-RPC-TP-NUW}, $\vetodcpctpnuw$ & \vetoclasstwo\\ \hline
{\raggedright \bf Veto-DC-PV-TE-NUW}, $\vetodcpvteuw$ & \vetoclassthree\\ \hline
\raggedright {\bf Approval-DC-PV-TE-NUW}, $\approvaldcpvteuw$ & \approvalclassone\\ \hline
\raggedright {\bf Approval-DC-RPC-TE-NUW}, $\approvaldcrpcteuw$,
$\approvaldcpcteuw$,
$\approvaldcpctenuw$,
$\approvaldcrpctpuw$, $\approvaldcpctpuw$& \approvalclasstwo\\ \hline
\raggedright {\bf Approval-DC-RPC-TP-NUW}, $\approvaldcpctpnuw$ & \approvalclassthree\\ \hline
\raggedright {\bf Approval-CC-RPC-TP-UW}, $\approvalccpctpuw$ & \approvalclassfour\\ \hline
\raggedright {\bf Approval-CC-RPC-TP-NUW}, $\approvalccpctpnuw$ & \approvalclassfive\\ \hline
\raggedright {\bf Approval-CC-RPC-TE-UW}, $\approvalccpcteuw$ & \approvalclasssix\\ \hline
\raggedright {\bf Approval-CC-RPC-TE-NUW}, $\approvalccpctenuw$ & \approvalclassseven\\ 
\end{longtable}
\medskip
{
\newcommand{\plurVwidth}{4.5in}

\smalltblfont
\setlength{\tabcolsep}{2pt}
\begin{longtable}[c]{c|P{0.5in}|c|p{\plurVwidth}|c|c}
\caption{List of separation witnesses in plurality. We note the computer-generated entries with a ``$\dagger$'' superscript.}\\
\label{table:plurality-tools}
ID & $C$ & $S$ & \parbox[c]{\plurVwidth}{\centering $V$} & $U$ & $k$\\\hline
\endfirsthead
ID & $C$ & $S$ & \parbox[c]{\plurVwidth}{\centering $V$} & $U$ & $k$\\\hline
\endhead
Plur.1 & $\{a, b, c\}$ & - & $\{a>b>c, b>a>c, c>a>b\}$ & - & - \\
Plur.2 & $\{a, b\}$ & - & $\{a>b, b>a\}$ & - & - \\
Plur.3 & $\{a, b\}$ & - & $\{a>b\}$ & - & - \\
Plur.4${}^\dagger$ & $\{a,b,c, d\}$ & - & $\{b>c>d>a, d>a>c>b, b>c>d>a, a>c>b>d, a>b>d>c, d>a>b>c, c>d>b>a, d>a>c>b, a>c>b>d, d>c>b>a, b>c>d>a, a>b>d>c, d>b>c>a, a>d>c>b, b>c>d>a, c>a>b>d, b>a>d>c, a>c>d>b\}$ & - & - \\
Plur.5 & $\{a,b,c\}$ & - & $\{a>b>c,a>b>c,a>c>b,a>c>b, b>a>c,b>a>c,b>a>c, c>a>b,c>a>b,c>a>b\}$ & - & -\\
Plur.6 & $\{a, b, c\}$ & - & $\{b>c>a, c>b>a\}$ & - & - \\
Plur.7 & $\{a, b, c, d\}$ & - & $\{a>b>c>d, c>d>a>b, d>b>a>c\}$ & - & - \\
Plur.8 & $\{a, b, c\}$ & - & $\{a>b>c, a>b>c, b>a>c, b>a>c, c>b>a\}$ & - & - \\
Plur.9 & $\{a, b, c, d\}$ & - & $\{a>b>c>d, a>b>c>d, a>b>c>d, b>a>c>d, c>b>a>d, d>b>a>c\}$ & - & - \\
Plur.10 & $\{a, b, c\}$ & - & $\{a>b>c, a>b>c, b>a>c, c>a>b\}$ & - & - \\
Plur.11 & $\{a,b,c,d,\allowbreak e\}$ & - & $\{c > b > a > d > e, c > d > e > a > b, a > d > b > c > e, c > d > b > e > a, c > b > e > d > a, d > e > b > c > a, d > b > e > c > a, a > b > d > e > c, e > c > b > d > a, c > a > b > d > e, b > e > a > c > d, a > d > b > e > c, d > a > c > e > b, a > b > c > e > d, c > d > e > b > a, e > d > c > a > b, e > d > a > b > c\}$ & - & - \\
Plur.12 & $\{a,b,c\}$ & - & $\{a>b>c, a>c>b, b>a>c, c>a>b\}$ & - & - \\
Plur.13 & $\{a,b,c\}$ & - & $\{a>b>c, a>c>b, b>c>a, c>b>a\}$ & - & - \\
Plur.14 & $\{a,b,c\}$ & - & $\{a>b>c,a>c>b,b>c>a,b>c>a,b>c>a,c>b>a,c>b>a,c>b>a\}$ & - & - \\
Plur.15 & $\{a,b,c\}$ & - & $\{a>b>c, a>c>b, b>a>c, b>c>a, c>b>a\}$ & - & - \\
Plur.16 & $\{a,b,c\}$ & - & $\{a>b>c, a>c>b, b>a>c, b>c>a, c>a>b\}$ & - & - \\
Plur.17 & $\{a,b,c\}$ & - & $\{a>b>c, a>c>b, b>a>c, b>c>a, c>a>b, c>b>a\}$ & - & - \\
Plur.18 & $\{a,b,c\}$ & - & $\{a>b>c, b>c>a, b>c>a, c>b>a, c>b>a, c>b>a\}$ & - & - \\
Plur.19 & $\{a,b,c,d\}$ & - & $\{a>b>c>d, a>b>c>d, a>b>c>d, b>a>c>d, c>b>a>d, d>b>a>c\}$ & - & - \\
Plur.20 & $\{a,b,c,d\}$ & - & $\{a>c>b>d, b>a>c>d, b>a>c>d, c>b>a>d, d>c>b>a\}$ & - & - \\
Plur.21 & $\{a,b,c,d\}$ & - & $\{a>b>c>d,a>b>c>d,b>c>a>d,b>c>a>d,c>d>b>a\}$ & - & - \\
Plur.22 & $\{a,b,c,d\}$ & - & $\{a>b>c>d, a>b>c>d, a>b>c>d, b>c>d>a, c>b>d>a, d>a>c>b, d>b>c>a, d>b>c>a\}$ & - & - \\
Plur.23 & $\{a,b,c\}$ & - & $\{b>a>c, b>a>c, b>a>c, b>a>c, b>a>c, b>a>c, a>b>c, a>b>c, a>b>c, a>b>c, a>b>c, c>b>a, c>b>a, c>b>a\}$ & - & - \\
Plur.24 & $\{a,b,c,d\}$ & - & $\{b>a>d>c, b>a>d>c, b>a>d>c, b>a>d>c, b>a>d>c, c>a>b>d, c>a>b>d, c>a>b>d, c>a>b>d, d>a>b>c, d>a>b>c\}$ & - & - \\
Plur.25${}^\dagger$ & $\{a,b,c,d,\allowbreak e,f\}$ & - & $\{d>e>b>f>c>a, b>f>c>a>e>d, b>e>c>a>d>f, f>e>a>b>d>c, b>a>e>d>f>c, a>c>d>e>b>f, c>e>f>b>a>d\}$ & - & - \\
Plur.26${}^\dagger$ & $\{a,b,c,d,\allowbreak e,f,g\}$ & - & $\{c>d>g>f>b>e>a, a>f>b>c>d>g>e, g>c>a>d>e>b>f, a>g>f>d>e>b>c, e>g>a>d>b>c>f, d>f>e>a>g>c>b, f>a>d>g>e>c>b, b>g>a>c>f>d>e, a>c>g>b>f>d>e\}$ & - & - \\
Plur.27 & $\{a,b\}$ & $\{c\}$ & $\{c>b>a\}$ & - & 1 \\
Plur.28 & $\{a,b\}$ & -  & $\{a>b\}$ & $\{a>b\}$ & 1 \\
Plur.29 & $\{a,b\}$ & $\{c\}$ & $\{a>c>b\}$ & - & 1 \\
Plur.30 & $\{a,b\}$ & - & $\{a>b, a>b\}$ & - & 0 \\
Plur.31 & $\{a,b,c,d\}$ & - & $\{b>c>d>a, b>c>d>a, a>b>c>d\}$ & - & 2 \\
Plur.32 & $\{a,b,c,d\}$ & - & $\{a>b>c>d,a>b>c>d,a>b>c>d,a>b>c>d,a>b>c>d,a>b>c>d, b>c>d>a,b>c>d>a,b>c>d>a, c>b>d>a,c>b>d>a,c>b>d>a,d>b>c>a,d>b>c>a,d>b>c>a\}$ & - & 2 \\
Plur.33 & $\{a\}$ & $\emptyset$ & $\{a\}$ & - & 0 \\
Plur.34 & $\{a\}$ & - & $\{a\}$ & - & 0 \\
Plur.35 & $\{a\}$ & - & $\{a\}$ & $\emptyset$ & 0 \\
Plur.36 & $\{a\}$ & $\emptyset$ & $\{a\}$ & - & - \\
Plur.37 & $\{a,b\}$ & $\emptyset$ & $\{a>b,b>a\}$ & - & 0 \\
Plur.38 & $\{a,b\}$ & - & $\{a>b,b>a\}$ & - & 0 \\
Plur.39 & $\{a,b\}$ & - & $\{a>b,b>a\}$ & $\emptyset$ & 0 \\
Plur.40 & $\{a,b\}$ & $\emptyset$ & $\{a>b,b>a\}$ & - & - \\
Plur.41 & $\{a,b\}$ & - & $\{b>a,b>a\}$ & - & 1 \\
Plur.42 & $\{a,b\}$ & - & $\{a>b,a>b,b>a\}$ & - & 1 \\
Plur.43 & $\{a,b\}$ & - & $\{a>b,b>a\}$ & - & 1
\\
Plur.44 & $\{a,b,c\}$ & - & $\{a>b>c,b>c>a,b>c>a,c>b>a,c>b>a\}$ & - & - \\
Plur.45 & $\{a,b,c\}$ & - & $\{a>b>c,b>c>a,c>b>a\}$ & - & - \\
Plur.46 & $\{a,b,c\}$ & - & $\{a>b>c,b>c>a,b>c>a,b>c>a,c>b>a,c>b>a,c>b>a\}$ & - & - \\
Plur.47${}^\dagger$ & $\{a,b,c,d\}$ & - & $\{c>b>a>d, d>c>a>b, b>a>d>c, c>b>d>a, a>b>c>d, d>b>c>a, a>d>b>c\}$ & - & - \\
Plur.48${}^\dagger$ & $\{a,b,c,d,\allowbreak e\}$ & - & $\{a>c>b>d>e, d>c>b>a>e, c>d>b>e>a, e>d>b>a>c, a>d>b>e>c, b>e>d>a>c, a>d>e>b>c, e>d>a>b>c, c>a>e>d>b, b>e>d>a>c, d>c>e>b>a\}$ & - & - \\
Plur.49${}^\dagger$ & $\{a,b,c,d\}$ & - & $\{c>a>b>d, b>a>c>d, c>b>a>d, b>d>c>a, d>a>b>c, c>b>d>a, a>d>b>c, a>b>d>c, c>d>a>b\}$ & - & - \\
Plur.50${}^\dagger$ & $\{a,b,c,d,\allowbreak e\}$ & - & $\{a>d>e>b>c, e>c>b>a>d, c>b>a>e>d, e>a>d>b>c, b>d>a>e>c, e>a>b>d>c, b>c>e>a>d, d>c>b>a>e, d>c>b>a>e\}$ & - & - \\
\end{longtable}
}

{
\smalltblfont
\setlength{\tabcolsep}{1pt}
\medskip
\begin{longtable}{c|c|c|l}
\caption{Table of separations and collapses 
(here denoted by EQ) in plurality voting. The Classification column partitions each separation into one of the three cases, $\subsetneq$, $\supsetneq$, and INCOMP\@. (For cases of INCOMP for which we happen to have established that the separation holds with strong incomparability, we have noted that with a ``$*$'' superscript.)}\LTautolinebreak
\label{table:plurality-results}
$\calt$&$\calt'$&~Classification~~&~~~~~~~~~Justification(s)\LTautolinebreak\hline
\endfirsthead
$\calt$&$\calt'$&~Classification~~&~~~~~~~~~Justification(s)\LTautolinebreak\hline
\endhead
CC-PV-TE-UW&CC-PV-TE-NUW&$\subsetneq$&Plur.2\LTautolinebreak
CC-PV-TE-UW&CC-PV-TP-UW&INCOMP&Plur.1 + Plur.50\LTautolinebreak
CC-PV-TE-UW&CC-PV-TP-NUW&INCOMP&Plur.2 + Plur.46\LTautolinebreak
CC-PV-TE-UW&CC-RPC-TE-UW&INCOMP&Plur.20 + Plur.23\LTautolinebreak
CC-PV-TE-UW&CC-RPC-TE-NUW&INCOMP&Plur.20 + Plur.23\LTautolinebreak
CC-PV-TE-UW&CC-RPC-TP-UW&INCOMP&Plur.1 + Plur.24\LTautolinebreak
CC-PV-TE-UW&CC-RPC-TP-NUW&INCOMP&Plur.20 + Plur.23\LTautolinebreak
CC-PV-TE-UW&CC-PC-TE-UW&INCOMP&Plur.20 + Plur.23\LTautolinebreak
CC-PV-TE-UW&CC-PC-TE-NUW&INCOMP&Plur.20 + Plur.23\LTautolinebreak
CC-PV-TE-UW&CC-PC-TP-UW&INCOMP&Plur.1 + Plur.24\LTautolinebreak
CC-PV-TE-UW&CC-PC-TP-NUW&INCOMP&Plur.20 + Plur.23\LTautolinebreak
CC-PV-TE-UW&DC-PV-TE-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-UW&DC-PV-TE-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-UW&DC-PV-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-UW&DC-PV-TP-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-UW&{\pluralityclassone DC-RPC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-UW&{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-UW&DC-RPC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-UW&{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-UW&{\pluralityclassone DC-PC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-UW&{\pluralityclassone DC-PC-TE-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-UW&DC-PC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-UW&{\pluralityclasstwo  DC-PC-TP-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-NUW&CC-PV-TP-UW&INCOMP&Plur.2 + Plur.50\LTautolinebreak
CC-PV-TE-NUW&CC-PV-TP-NUW&INCOMP&Plur.14 + Plur.50\LTautolinebreak
CC-PV-TE-NUW&CC-RPC-TE-UW&INCOMP&Plur.20 + Plur.23\LTautolinebreak
CC-PV-TE-NUW&CC-RPC-TE-NUW&INCOMP&Plur.20 + Plur.23\LTautolinebreak
CC-PV-TE-NUW&CC-RPC-TP-UW&INCOMP&Plur.2 + Plur.24\LTautolinebreak
CC-PV-TE-NUW&CC-RPC-TP-NUW&INCOMP&Plur.20 + Plur.23\LTautolinebreak
CC-PV-TE-NUW&CC-PC-TE-UW&INCOMP&Plur.20 + Plur.23\LTautolinebreak
CC-PV-TE-NUW&CC-PC-TE-NUW&INCOMP&Plur.20 + Plur.23\LTautolinebreak
CC-PV-TE-NUW&CC-PC-TP-UW&INCOMP&Plur.2 + Plur.24\LTautolinebreak
CC-PV-TE-NUW&CC-PC-TP-NUW&INCOMP&Plur.20 + Plur.23\LTautolinebreak
CC-PV-TE-NUW&DC-PV-TE-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-NUW&DC-PV-TE-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-NUW&DC-PV-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-NUW&DC-PV-TP-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-NUW&{\pluralityclassone DC-RPC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-NUW&{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-NUW&DC-RPC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-NUW&{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-NUW&{\pluralityclassone DC-PC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-NUW&{\pluralityclassone DC-PC-TE-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-NUW&DC-PC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TE-NUW&{\pluralityclasstwo  DC-PC-TP-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-UW&CC-PV-TP-NUW&$\subsetneq$&Plur.21\LTautolinebreak
CC-PV-TP-UW&CC-RPC-TE-UW&INCOMP&Plur.20 + Plur.23\LTautolinebreak
CC-PV-TP-UW&CC-RPC-TE-NUW&INCOMP&Plur.20 + Plur.23\LTautolinebreak
CC-PV-TP-UW&CC-RPC-TP-UW&INCOMP&Plur.1 + Plur.23\LTautolinebreak
CC-PV-TP-UW&CC-RPC-TP-NUW&INCOMP&Plur.2 + Plur.23\LTautolinebreak
CC-PV-TP-UW&CC-PC-TE-UW&INCOMP&Plur.18 + Plur.23\LTautolinebreak
CC-PV-TP-UW&CC-PC-TE-NUW&INCOMP&Plur.2 + Plur.23\LTautolinebreak
CC-PV-TP-UW&CC-PC-TP-UW&INCOMP&Plur.1 + Plur.23\LTautolinebreak
CC-PV-TP-UW&CC-PC-TP-NUW&INCOMP&Plur.2 + Plur.23\LTautolinebreak
CC-PV-TP-UW&DC-PV-TE-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-UW&DC-PV-TE-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-UW&DC-PV-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-UW&DC-PV-TP-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-UW&{\pluralityclassone DC-RPC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-UW&{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-UW&DC-RPC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-UW&{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-UW&{\pluralityclassone DC-PC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-UW&{\pluralityclassone DC-PC-TE-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-UW&DC-PC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-UW&{\pluralityclasstwo  DC-PC-TP-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-NUW&CC-RPC-TE-UW&INCOMP&Plur.2 + Plur.24\LTautolinebreak
CC-PV-TP-NUW&CC-RPC-TE-NUW&INCOMP&Plur.18 + Plur.23\LTautolinebreak
CC-PV-TP-NUW&CC-RPC-TP-UW&INCOMP&Plur.2 + Plur.24\LTautolinebreak
CC-PV-TP-NUW&CC-RPC-TP-NUW&INCOMP&Plur.15 + Plur.24\LTautolinebreak
CC-PV-TP-NUW&CC-PC-TE-UW&INCOMP&Plur.2 + Plur.24\LTautolinebreak
CC-PV-TP-NUW&CC-PC-TE-NUW&INCOMP&Plur.18 + Plur.23\LTautolinebreak
CC-PV-TP-NUW&CC-PC-TP-UW&INCOMP&Plur.2 + Plur.24\LTautolinebreak
CC-PV-TP-NUW&CC-PC-TP-NUW&INCOMP&Plur.20 + Plur.23\LTautolinebreak
CC-PV-TP-NUW&DC-PV-TE-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-NUW&DC-PV-TE-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-NUW&DC-PV-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-NUW&DC-PV-TP-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-NUW&{\pluralityclassone DC-RPC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-NUW&{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-NUW&DC-RPC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-NUW&{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-NUW&{\pluralityclassone DC-PC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-NUW&{\pluralityclassone DC-PC-TE-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-NUW&DC-PC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PV-TP-NUW&{\pluralityclasstwo  DC-PC-TP-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-UW&CC-RPC-TE-NUW&$\subsetneq$&Plur.2\LTautolinebreak
CC-RPC-TE-UW&CC-RPC-TP-UW&INCOMP${}^*$&Plur.22\LTautolinebreak
CC-RPC-TE-UW&CC-RPC-TP-NUW&INCOMP&Plur.2 + Plur.44\LTautolinebreak
CC-RPC-TE-UW&CC-PC-TE-UW&INCOMP&Plur.22 + Plur.49\LTautolinebreak
CC-RPC-TE-UW&CC-PC-TE-NUW&INCOMP&Plur.2 + Plur.49\LTautolinebreak
CC-RPC-TE-UW&CC-PC-TP-UW&INCOMP&Plur.18 + Plur.47\LTautolinebreak
CC-RPC-TE-UW&CC-PC-TP-NUW&INCOMP&Plur.2 + Plur.44\LTautolinebreak
CC-RPC-TE-UW&DC-PV-TE-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-UW&DC-PV-TE-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-UW&DC-PV-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-UW&DC-PV-TP-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-UW&{\pluralityclassone DC-RPC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-UW&{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-UW&DC-RPC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-UW&{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-UW&{\pluralityclassone DC-PC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-UW&{\pluralityclassone DC-PC-TE-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-UW&DC-PC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-UW&{\pluralityclasstwo  DC-PC-TP-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-NUW&CC-RPC-TP-UW&INCOMP&Plur.2 + Plur.4\LTautolinebreak
CC-RPC-TE-NUW&CC-RPC-TP-NUW&INCOMP&Plur.18 + Plur.45\LTautolinebreak
CC-RPC-TE-NUW&CC-PC-TE-UW&INCOMP&Plur.2 + Plur.47\LTautolinebreak
CC-RPC-TE-NUW&CC-PC-TE-NUW&INCOMP&Plur.15 + Plur.49\LTautolinebreak
CC-RPC-TE-NUW&CC-PC-TP-UW&INCOMP&Plur.2 + Plur.47\LTautolinebreak
CC-RPC-TE-NUW&CC-PC-TP-NUW&INCOMP&Plur.6 + Plur.45\LTautolinebreak
CC-RPC-TE-NUW&DC-PV-TE-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-NUW&DC-PV-TE-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-NUW&DC-PV-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-NUW&DC-PV-TP-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-NUW&{\pluralityclassone DC-RPC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-NUW&{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-NUW&DC-RPC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-NUW&{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-NUW&{\pluralityclassone DC-PC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-NUW&{\pluralityclassone DC-PC-TE-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-NUW&DC-PC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TE-NUW&{\pluralityclasstwo  DC-PC-TP-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-UW&CC-RPC-TP-NUW&$\subsetneq$&Plur.2\LTautolinebreak
CC-RPC-TP-UW&CC-PC-TE-UW&INCOMP&Plur.18 + Plur.47\LTautolinebreak
CC-RPC-TP-UW&CC-PC-TE-NUW&INCOMP&Plur.2 + Plur.49\LTautolinebreak
CC-RPC-TP-UW&CC-PC-TP-UW&INCOMP&Plur.7 + Plur.47\LTautolinebreak
CC-RPC-TP-UW&CC-PC-TP-NUW&INCOMP&Plur.2 + Plur.49\LTautolinebreak
CC-RPC-TP-UW&DC-PV-TE-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-UW&DC-PV-TE-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-UW&DC-PV-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-UW&DC-PV-TP-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-UW&{\pluralityclassone DC-RPC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-UW&{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-UW&DC-RPC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-UW&{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-UW&{\pluralityclassone DC-PC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-UW&{\pluralityclassone DC-PC-TE-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-UW&DC-PC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-UW&{\pluralityclasstwo  DC-PC-TP-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-NUW&CC-PC-TE-UW&INCOMP&Plur.2 + Plur.9\LTautolinebreak
CC-RPC-TP-NUW&CC-PC-TE-NUW&INCOMP&Plur.6 + Plur.49\LTautolinebreak
CC-RPC-TP-NUW&CC-PC-TP-UW&INCOMP&Plur.2 + Plur.47\LTautolinebreak
CC-RPC-TP-NUW&CC-PC-TP-NUW&INCOMP&Plur.8 + Plur.49\LTautolinebreak
CC-RPC-TP-NUW&DC-PV-TE-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-NUW&DC-PV-TE-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-NUW&DC-PV-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-NUW&DC-PV-TP-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-NUW&{\pluralityclassone DC-RPC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-NUW&{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-NUW&DC-RPC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-NUW&{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-NUW&{\pluralityclassone DC-PC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-NUW&{\pluralityclassone DC-PC-TE-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-NUW&DC-PC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-RPC-TP-NUW&{\pluralityclasstwo  DC-PC-TP-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-UW&CC-PC-TE-NUW&$\subsetneq$&Plur.2\LTautolinebreak
CC-PC-TE-UW&CC-PC-TP-UW&INCOMP&Plur.17 + Plur.48\LTautolinebreak
CC-PC-TE-UW&CC-PC-TP-NUW&INCOMP&Plur.2 + Plur.44\LTautolinebreak
CC-PC-TE-UW&DC-PV-TE-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-UW&DC-PV-TE-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-UW&DC-PV-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-UW&DC-PV-TP-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-UW&{\pluralityclassone DC-RPC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-UW&{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-UW&DC-RPC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-UW&{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-UW&{\pluralityclassone DC-PC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-UW&{\pluralityclassone DC-PC-TE-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-UW&DC-PC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-UW&{\pluralityclasstwo  DC-PC-TP-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-NUW&CC-PC-TP-UW&INCOMP&Plur.2 + Plur.48\LTautolinebreak
CC-PC-TE-NUW&CC-PC-TP-NUW&INCOMP&Plur.6 + Plur.48\LTautolinebreak
CC-PC-TE-NUW&DC-PV-TE-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-NUW&DC-PV-TE-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-NUW&DC-PV-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-NUW&DC-PV-TP-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-NUW&{\pluralityclassone DC-RPC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-NUW&{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-NUW&DC-RPC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-NUW&{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-NUW&{\pluralityclassone DC-PC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-NUW&{\pluralityclassone DC-PC-TE-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-NUW&DC-PC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TE-NUW&{\pluralityclasstwo  DC-PC-TP-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-UW&CC-PC-TP-NUW&$\subsetneq$&Plur.2\LTautolinebreak
CC-PC-TP-UW&DC-PV-TE-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-UW&DC-PV-TE-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-UW&DC-PV-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-UW&DC-PV-TP-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-UW&{\pluralityclassone DC-RPC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-UW&{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-UW&DC-RPC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-UW&{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-UW&{\pluralityclassone DC-PC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-UW&{\pluralityclassone DC-PC-TE-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-UW&DC-PC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-UW&{\pluralityclasstwo  DC-PC-TP-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-NUW&DC-PV-TE-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-NUW&DC-PV-TE-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-NUW&DC-PV-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-NUW&DC-PV-TP-NUW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-NUW&{\pluralityclassone DC-RPC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-NUW&{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-NUW&DC-RPC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-NUW&{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-NUW&{\pluralityclassone DC-PC-TE-UW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-NUW&{\pluralityclassone DC-PC-TE-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-NUW&DC-PC-TP-UW&INCOMP${}^*$&Plur.3\LTautolinebreak
CC-PC-TP-NUW&{\pluralityclasstwo  DC-PC-TP-NUW}&INCOMP${}^*$&Plur.3\LTautolinebreak
DC-PV-TE-UW&DC-PV-TE-NUW&$\supsetneq$&Plur.9\LTautolinebreak
DC-PV-TE-UW&DC-PV-TP-UW&INCOMP&Plur.12 + Plur.26\LTautolinebreak
DC-PV-TE-UW&DC-PV-TP-NUW&INCOMP&Plur.2 + Plur.26\LTautolinebreak
DC-PV-TE-UW&{\pluralityclassone DC-RPC-TE-UW}&INCOMP&Plur.10 + Plur.25%
\LTautolinebreak
DC-PV-TE-UW&{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&INCOMP&Plur.10 + Plur.25\LTautolinebreak
DC-PV-TE-UW&DC-RPC-TP-UW&INCOMP&Plur.16 + Plur.25\LTautolinebreak
DC-PV-TE-UW&{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&INCOMP&Plur.2 + Plur.25\LTautolinebreak
DC-PV-TE-UW&{\pluralityclassone DC-PC-TE-UW}&INCOMP&Plur.10 + Plur.25%
\LTautolinebreak
DC-PV-TE-UW&{\pluralityclassone DC-PC-TE-NUW}&INCOMP&Plur.10 + Plur.25%
\LTautolinebreak
DC-PV-TE-UW&DC-PC-TP-UW&INCOMP&Plur.13 + Plur.25\LTautolinebreak
DC-PV-TE-UW&{\pluralityclasstwo  DC-PC-TP-NUW}&INCOMP&Plur.2 + Plur.25\LTautolinebreak
DC-PV-TE-NUW&DC-PV-TP-UW&INCOMP&Plur.19 + Plur.10\LTautolinebreak
DC-PV-TE-NUW&DC-PV-TP-NUW&INCOMP&Plur.2 + Plur.26\LTautolinebreak
DC-PV-TE-NUW&{\pluralityclassone DC-RPC-TE-UW}&INCOMP&Plur.19 + Plur.10\LTautolinebreak
DC-PV-TE-NUW&{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&INCOMP&Plur.19 + Plur.10\LTautolinebreak
DC-PV-TE-NUW&DC-RPC-TP-UW&INCOMP&Plur.16 + Plur.25\LTautolinebreak
DC-PV-TE-NUW&{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&INCOMP&Plur.2 + Plur.25\LTautolinebreak
DC-PV-TE-NUW&{\pluralityclassone DC-PC-TE-UW}&INCOMP&Plur.19 + Plur.10\LTautolinebreak
DC-PV-TE-NUW&{\pluralityclassone DC-PC-TE-NUW}&INCOMP&Plur.19 + Plur.10\LTautolinebreak
DC-PV-TE-NUW&DC-PC-TP-UW&INCOMP&Plur.19 + Plur.10\LTautolinebreak
DC-PV-TE-NUW&{\pluralityclasstwo  DC-PC-TP-NUW}&INCOMP&Plur.2 + Plur.25\LTautolinebreak
DC-PV-TP-UW&DC-PV-TP-NUW&$\supsetneq$&Plur.2\LTautolinebreak
DC-PV-TP-UW&{\pluralityclassone DC-RPC-TE-UW}&INCOMP&Plur.5 + Plur.25\LTautolinebreak
DC-PV-TP-UW&{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&INCOMP&Plur.5 + Plur.25\LTautolinebreak
DC-PV-TP-UW&DC-RPC-TP-UW&INCOMP&Plur.13 + Plur.25\LTautolinebreak
DC-PV-TP-UW&{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&INCOMP&Plur.2 + Plur.25\LTautolinebreak
DC-PV-TP-UW&{\pluralityclassone DC-PC-TE-UW}&INCOMP&Plur.5 + Plur.25\LTautolinebreak
DC-PV-TP-UW&{\pluralityclassone DC-PC-TE-NUW}&INCOMP&Plur.5 + Plur.25\LTautolinebreak
DC-PV-TP-UW&DC-PC-TP-UW&INCOMP&Plur.13 + Plur.25\LTautolinebreak
DC-PV-TP-UW&{\pluralityclasstwo  DC-PC-TP-NUW}&INCOMP&Plur.2 + Plur.25\LTautolinebreak
DC-PV-TP-NUW&{\pluralityclassone DC-RPC-TE-UW}&INCOMP&Plur.2 + Plur.5\LTautolinebreak
DC-PV-TP-NUW&{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&INCOMP&Plur.2 + Plur.5\LTautolinebreak
DC-PV-TP-NUW&DC-RPC-TP-UW&INCOMP&Plur.2 + Plur.5\LTautolinebreak
DC-PV-TP-NUW&{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&INCOMP&Plur.1 + Plur.5\LTautolinebreak
DC-PV-TP-NUW&{\pluralityclassone DC-PC-TE-UW}&INCOMP&Plur.2 + Plur.5\LTautolinebreak
DC-PV-TP-NUW&{\pluralityclassone DC-PC-TE-NUW}&INCOMP&Plur.2 + Plur.5\LTautolinebreak
DC-PV-TP-NUW&DC-PC-TP-UW&INCOMP&Plur.2 + Plur.5\LTautolinebreak
DC-PV-TP-NUW&{\pluralityclasstwo  DC-PC-TP-NUW}&INCOMP&Plur.1 + Plur.5\LTautolinebreak
{\pluralityclassone DC-RPC-TE-UW}&{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&EQ&\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\pluralityclassone DC-RPC-TE-UW}&DC-RPC-TP-UW&$\supsetneq$&Plur.13 + Theorem~\ref{t:general-containments}\LTautolinebreak
{\pluralityclassone DC-RPC-TE-UW}&{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&$\supsetneq$&Plur.2 + Theorem~\ref{t:general-containments}\LTautolinebreak
{\pluralityclassone DC-RPC-TE-UW}&{\pluralityclassone DC-PC-TE-UW}&EQ&\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\pluralityclassone DC-RPC-TE-UW}&{\pluralityclassone DC-PC-TE-NUW}&EQ&\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\pluralityclassone DC-RPC-TE-UW}&DC-PC-TP-UW&$\supsetneq$&Plur.13 +  Theorem~\ref{t:general-containments}\LTautolinebreak
{\pluralityclassone DC-RPC-TE-UW}&{\pluralityclasstwo  DC-PC-TP-NUW}&$\supsetneq$&Plur.2 + Theorem~\ref{t:general-containments}\LTautolinebreak
{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&DC-RPC-TP-UW&$\supsetneq$&Plur.13 + Theorem~\ref{t:general-containments}\LTautolinebreak
{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&$\supsetneq$&Plur.2 + Theorem~\ref{t:general-containments}\LTautolinebreak
{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&{\pluralityclassone DC-PC-TE-UW}&EQ&\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&{\pluralityclassone DC-PC-TE-NUW}&EQ&\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&DC-PC-TP-UW&$\supsetneq$&Plur.13 + Theorem~\ref{t:general-containments}\LTautolinebreak
{\pluralityclassone \textbf{DC-RPC-TE-NUW}}&{\pluralityclasstwo  DC-PC-TP-NUW}&$\supsetneq$&Plur.2 + Theorem~\ref{t:general-containments}\LTautolinebreak
DC-RPC-TP-UW&{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&$\supsetneq$&Plur.2 + Theorem~\ref{t:general-containments}\LTautolinebreak
DC-RPC-TP-UW&{\pluralityclassone DC-PC-TE-UW}&$\subsetneq$&Plur.13 + Theorem~\ref{t:general-containments} + \citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
DC-RPC-TP-UW&{\pluralityclassone DC-PC-TE-NUW}&$\subsetneq$&Plur.13 +
Theorem~\ref{t:general-containments} + \citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
DC-RPC-TP-UW&DC-PC-TP-UW&INCOMP&Plur.16 + Plur.11\LTautolinebreak
DC-RPC-TP-UW&{\pluralityclasstwo  DC-PC-TP-NUW}&$\supsetneq$&Plur.2 + \citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&{\pluralityclassone DC-PC-TE-UW}&$\subsetneq$&Plur.2 + Theorem~\ref{t:general-containments} +  \citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&{\pluralityclassone DC-PC-TE-NUW}&$\subsetneq$&Plur.2 + Theorem~\ref{t:general-containments} + \citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&DC-PC-TP-UW&$\subsetneq$&Plur.2 + \citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\pluralityclasstwo  \textbf{DC-RPC-TP-NUW}}&{\pluralityclasstwo  DC-PC-TP-NUW}&EQ&\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\pluralityclassone DC-PC-TE-UW}&{\pluralityclassone DC-PC-TE-NUW}&EQ&\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\pluralityclassone DC-PC-TE-UW}&DC-PC-TP-UW&$\supsetneq$&Plur.13 + Theorem~\ref{t:general-containments} + \citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\pluralityclassone DC-PC-TE-UW}&{\pluralityclasstwo  DC-PC-TP-NUW}&$\supsetneq$&Plur.2 + Theorem~\ref{t:general-containments} + \citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\pluralityclassone DC-PC-TE-NUW}&DC-PC-TP-UW&$\supsetneq$&Plur.13 + Theorem~\ref{t:general-containments} + \citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\pluralityclassone DC-PC-TE-NUW}&{\pluralityclasstwo  DC-PC-TP-NUW}&$\supsetneq$&Plur.2 + Theorem~\ref{t:general-containments} + \citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
DC-PC-TP-UW&{\pluralityclasstwo  DC-PC-TP-NUW}&$\supsetneq$&Plur.2\LTautolinebreak
CC-AC-UW&CC-AC-NUW&$\subsetneq$&Plur.37\LTautolinebreak
CC-AC-UW&DC-AC-UW&INCOMP&Plur.33 + Plur.27\LTautolinebreak
CC-AC-UW&DC-AC-NUW&INCOMP&Plur.33 + Plur.27\LTautolinebreak
CC-AC-NUW&DC-AC-UW&INCOMP&Plur.33 + Plur.27\LTautolinebreak
CC-AC-NUW&DC-AC-NUW&INCOMP&Plur.33 + Plur.27\LTautolinebreak
DC-AC-UW&DC-AC-NUW&$\supsetneq$&Plur.37\LTautolinebreak
CC-DC-UW&CC-DC-NUW&$\subsetneq$&Plur.38\LTautolinebreak
CC-DC-UW&CC-DV-UW&INCOMP&Plur.41 + Plur.31\LTautolinebreak
CC-DC-UW&CC-DV-NUW&INCOMP&Plur.38 + Plur.41\LTautolinebreak
CC-DC-UW&DC-DC-UW&INCOMP&Plur.38 + Plur.30\LTautolinebreak
CC-DC-UW&DC-DC-NUW&INCOMP&Plur.34 + Plur.30\LTautolinebreak
CC-DC-UW&DC-DV-UW&INCOMP&Plur.38 + Plur.30\LTautolinebreak
CC-DC-UW&DC-DV-NUW&INCOMP&Plur.34 + Plur.30\LTautolinebreak
CC-DC-NUW&CC-DV-UW&INCOMP&Plur.38 + Plur.31\LTautolinebreak
CC-DC-NUW&CC-DV-NUW&INCOMP&Plur.41 + Plur.31\LTautolinebreak
CC-DC-NUW&DC-DC-UW&INCOMP&Plur.34 + Plur.30\LTautolinebreak
CC-DC-NUW&DC-DC-NUW&INCOMP&Plur.34 + Plur.30\LTautolinebreak
CC-DC-NUW&DC-DV-UW&INCOMP&Plur.34 + Plur.30\LTautolinebreak
CC-DC-NUW&DC-DV-NUW&INCOMP&Plur.34 + Plur.30\LTautolinebreak
CC-DV-UW&CC-DV-NUW&$\subsetneq$&Plur.38\LTautolinebreak
CC-DV-UW&DC-DC-UW&INCOMP&Plur.38 + Plur.30\LTautolinebreak
CC-DV-UW&DC-DC-NUW&INCOMP&Plur.34 + Plur.30\LTautolinebreak
CC-DV-UW&DC-DV-UW&INCOMP&Plur.38 + Plur.30\LTautolinebreak
CC-DV-UW&DC-DV-NUW&INCOMP&Plur.34 + Plur.30\LTautolinebreak
CC-DV-NUW&DC-DC-UW&INCOMP&Plur.34 + Plur.30\LTautolinebreak
CC-DV-NUW&DC-DC-NUW&INCOMP&Plur.34 + Plur.30\LTautolinebreak
CC-DV-NUW&DC-DV-UW&INCOMP&Plur.34 + Plur.30\LTautolinebreak
CC-DV-NUW&DC-DV-NUW&INCOMP&Plur.34 + Plur.30\LTautolinebreak
DC-DC-UW&DC-DC-NUW&$\supsetneq$&Plur.38\LTautolinebreak
DC-DC-UW&DC-DV-UW&INCOMP&Plur.42 + Plur.32\LTautolinebreak
DC-DC-UW&DC-DV-NUW&INCOMP&Plur.38 + Plur.31\LTautolinebreak
DC-DC-NUW&DC-DV-UW&INCOMP&Plur.38 + Plur.32\LTautolinebreak
DC-DC-NUW&DC-DV-NUW&INCOMP&Plur.43 + Plur.32\LTautolinebreak
DC-DV-UW&DC-DV-NUW&$\supsetneq$&Plur.38\LTautolinebreak
CC-AV-UW&CC-AV-NUW&$\subsetneq$&Plur.39\LTautolinebreak
CC-AV-UW&DC-AV-UW&INCOMP&Plur.39 + Plur.28\LTautolinebreak
CC-AV-UW&DC-AV-NUW&INCOMP&Plur.35 + Plur.28\LTautolinebreak
CC-AV-NUW&DC-AV-UW&INCOMP&Plur.35 + Plur.28\LTautolinebreak
CC-AV-NUW&DC-AV-NUW&INCOMP&Plur.35 + Plur.28\LTautolinebreak
DC-AV-UW&DC-AV-NUW&$\supsetneq$&Plur.39\LTautolinebreak
CC-UAC-UW&CC-UAC-NUW&$\subsetneq$&Plur.40\LTautolinebreak
CC-UAC-UW&DC-UAC-UW&INCOMP&Plur.40 + Plur.29\LTautolinebreak
CC-UAC-UW&DC-UAC-NUW&INCOMP&Plur.36 + Plur.29\LTautolinebreak
CC-UAC-NUW&DC-UAC-UW&INCOMP&Plur.36 + Plur.29\LTautolinebreak
CC-UAC-NUW&DC-UAC-NUW&INCOMP&Plur.36 + Plur.29\LTautolinebreak
DC-UAC-UW&DC-UAC-NUW&$\supsetneq$&Plur.40\LTautolinebreak
\end{longtable}

}

\newcommand{\vetoVwdith}{4.3in}
\medskip

{
\smalltblfont
\setlength{\tabcolsep}{2pt}
\begin{longtable}{c|P{0.5in}|c|p{\vetoVwdith}|c|c}
\caption{List of separation witnesses in veto.
We note the computer-generated entries with a ``$\dagger$'' superscript.}\\
\label{table:veto-tools}
ID & $C$ & $S$ & \parbox[c]{\vetoVwdith}{\centering $V$} & $U$ & $k$
\\\hline\endfirsthead
ID & $C$ & $S$ & \parbox[c]{\vetoVwdith}{\centering $V$} & $U$ & $k$
\\\hline\endhead
Veto.1 & $\{a, b\}$ & - & $\{a>b, b>a\}$ & - & - \\
Veto.2 & $\{a, b, c\}$ & - & $\{a>b>c, a>b>c\}$ & - & - \\
Veto.3 & $\{a, b, c\}$ & - & $\{a>b>c, c>a>b, c>b>a, c>b>a\}$ & - & - \\
Veto.4 & $\{a, b, c\}$ & - & $\{a>b>c\}$ & - & - \\
Veto.5 & $\{a, b\}$ & - & $\{a>b\}$ & - & - \\
Veto.6 & $\{a, b\}$ & - & $\{b>a\}$ & - & - \\
Veto.7 & $\{a, b, c\}$ & - & $\{a>b>c, a>c>b, b>c>a, b>c>a\}$ & - & - \\
Veto.8 & $\{a, b, c\}$ & - & $\{a>b>c, a>b>c, c>a>b, c>b>a, c>b>a\}$ & - & - \\
Veto.9 & $\{a, b, c, d\}$ & - & $\{a>b>c>d, a>b>c>d, b>d>c>a\}$ & - & - \\
Veto.10 & $\{a, b, c\}$ & - & $\{b>c>a, c>b>a\}$ & - & - \\
Veto.11 & $\{a, b, c\}$ & - & $\{b>a>c\}$ & - & - \\
Veto.12 & $\{a, b, c, d\}$ & - & $\{a>b>c>d, b>c>d>a, c>a>d>b\}$ & - & - \\
Veto.13 & $\{a, b, c\}$ & - & $\{a>b>c, a>b>c, a>b>c, c>a>b, c>a>b, c>b>a, c>b>a\}$ & - & - \\
Veto.14 & $\{a, b, c, d\}$ & - & $\{c>d>a>b, c>d>a>b, d>b>a>c\}$ & - & - \\
Veto.15 & $\{a, b, c, d\}$ & - & $\{a>b>c>d, a>b>c>d, b>c>a>d, c>a>b>d, c>d>b>a\}$ & - & - \\
Veto.16${}^\dagger$ & $\{a, b, c, d\}$ & - & $\{a>b>c>d, b>a>c>d, b>a>c>d, b>a>c>d, c>b>a>d, d>c>a>b, d>c>a>b, d>c>a>b, d>c>b>a, d>c>b>a\}$ & - & - \\
Veto.17 & $\{a, b, c\}$ & - & $\{b>a>c, c>a>b\}$ & - & - \\
Veto.18 & $\{a, b, c\}$ & - & $\{a>b>c, a>b>c, a>b>c, a>c>b, a>c>b, a>c>b, b>c>a, b>c>a\}$ & - & - \\
Veto.19 & $\{a, b, c, d\}$ & - & $\{a>b>c>d, b>d>a>c, c>d>a>b\}$ & - & - \\
Veto.20 & $\{a, b, c\}$ & - & $\{a>b>c, c>a>b\}$ & - & - \\
Veto.21 & $\{a,b\}$ & $\{c\}$ & $\{b>a>c\}$ & - & 1 \\
Veto.22 & $\{a,b,c\}$ & $\{d\}$ & $\{b>a>c>d\}$ & - & 1 \\
Veto.23 & $\{a,b\}$ & $\{c\}$ & $\{a>b>c\}$ & - & 1 \\
Veto.24 & $\{a,b\}$ & $\{c\}$ & $\{b>c>a,c>b>a\}$ & - & 1 \\
Veto.25 & $\{a,b,c,d\}$ & - & $\{d>c>a>b\}$ & - & 1 \\
Veto.26 & $\{a, b, c\}$ & - & $\{a>b>c, a>b>c, c>a>b, c>b>a, c>b>a\}$ & - & 0 \\
Veto.27 & $\{a, b, c\}$ & - & $\{a>c>b, a>c>b\}$ & - & 1 \\
Veto.28 & $\{a,b,c\}$ & - & $\{c>a>b, c>a>b\}$ & - & 1 \\
Veto.29 & $\{a,b\}$ & - & $\{a>b\}$ & - & 1 \\
Veto.30 & $\{a,b,c\}$ & - & $\{c>b>a, c>a>b, b>a>c\}$ & - & 1 \\
Veto.31 & $\{a,b,c\}$ & - & $\{a>c>b, a>c>b, a>c>b, c>b>a, c>b>a\}$ & - & 1 \\
Veto.32 & $\{a, b, c, d\}$ & - & $\{a>b>c>d, a>b>c>d, b>d>c>a\}$ & - & 0 \\
Veto.33 & $\{a,b,c\}$ & - & $\{b>c>a, b>c>a, b>a>c, b>a>c, a>c>b\}$ & - & 2 \\
Veto.34 & $\{a,b,c\}$ & - & $\{c>b>a, c>b>a, b>c>a\}$ & - & 1 \\
Veto.35 & $\{a,b,c\}$ & - & $\{c>a>b\}$ & - & 1 \\
Veto.36 & $\{a,b,c\}$ & - & $\{c>a>b\}$ & $\{c>a>b\}$ & 1 \\
Veto.37 & $\{a, b\}$ & - & $\{a>b\}$ & $\{a>b\}$ & 1 \\
Veto.38 & $\{a, b\}$ & - & $\{b>a\}$ & $\{b>a\}$ & 1 \\
Veto.39 & $\{a,b, c\}$ & $\{d\}$ & $\{d>c>a>b\}$ & - & - \\
Veto.40 & $\{a,b\}$ & $\{c\}$ & $\{a>c>b, a>b>c\}$ & - & - \\
Veto.41 & $\{a,b\}$ & $\{c\}$ & $\{c>b>a\}$ & - & -\\
Veto.42 & $\{a, b, c\}$ & - & $\{a>b>c, a>c>b\}$ & - & - \\
Veto.43${}^\dagger$ & $\{a,b,c,d\}$ & - & $\{c>d>b>a, a>b>c>d, b>d>a>c, b>d>c>a, a>b>d>c, a>b>d>c\}$ &- &- \\
Veto.44 & $\{a, b, c\}$ & - & $\{a>b>c\}$ & $\emptyset$ & 0 \\
Veto.45 & $\{a, b\}$ & - & $\{a>b\}$ & - & 0 \\
Veto.46 & $\{a,b,c,d,\allowbreak e\}$ & - & $\{b>c>d>e>a, b>c>d>e>a, d>b>c>a>e, e>b>c>a>d, e>c>d>a>b, e>b>d>a>c\}$ & - & 2\\
\end{longtable}
}

{
\smalltblfont
\setlength{\tabcolsep}{1pt}
\begin{longtable}{c|c|c|l}
\caption{Table of separations and collapses
 (here denoted by EQ) 
in veto voting. The Classification column partitions each separation into
one of the three cases, $\subsetneq$, $\supsetneq$, and INCOMP\@. 
(For cases of INCOMP for which we happen to have established that the 
separation holds with strong incomparability, we have noted that 
with a 
``$*$'' superscript.)}\LTautolinebreak
\label{table:veto-results}
$\calt$&$\calt'$&~Classification~~&~~~~~~~~~~Justification(s)\LTautolinebreak\hline
\endfirsthead
$\calt$&$\calt'$&~Classification~~&~~~~~~~~~~Justification(s)\LTautolinebreak\hline
\endhead
CC-PV-TE-UW&CC-PV-TE-NUW&$\subsetneq$&Veto.1\LTautolinebreak
CC-PV-TE-UW&CC-PV-TP-UW&INCOMP&Veto.2 + Veto.3\LTautolinebreak
CC-PV-TE-UW&CC-PV-TP-NUW&INCOMP&Veto.1 + Veto.3\LTautolinebreak
CC-PV-TE-UW&CC-RPC-TE-UW&INCOMP&Veto.4 + Veto.8\LTautolinebreak
CC-PV-TE-UW&CC-RPC-TE-NUW&INCOMP&Veto.1 + Veto.8\LTautolinebreak
CC-PV-TE-UW&CC-RPC-TP-UW&INCOMP&Veto.4 + Veto.8\LTautolinebreak
CC-PV-TE-UW&CC-RPC-TP-NUW&INCOMP&Veto.1 + Veto.8\LTautolinebreak
CC-PV-TE-UW&CC-PC-TE-UW&INCOMP&Veto.4 + Veto.8\LTautolinebreak
CC-PV-TE-UW&CC-PC-TE-NUW&INCOMP&Veto.1 + Veto.8\LTautolinebreak
CC-PV-TE-UW&CC-PC-TP-UW&INCOMP&Veto.4 + Veto.8\LTautolinebreak
CC-PV-TE-UW&CC-PC-TP-NUW&INCOMP&Veto.1 + Veto.8\LTautolinebreak
CC-PV-TE-UW&{\vetoclassthree  DC-PV-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-UW&{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-UW&DC-PV-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-UW&DC-PV-TP-NUW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-UW&{\vetoclassone DC-RPC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-UW&{\vetoclassone \textbf{DC-RPC-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-UW&DC-RPC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-UW&{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-UW&{\vetoclassone DC-PC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-UW&{\vetoclassone DC-PC-TE-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-UW&DC-PC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-UW&{\vetoclasstwo DC-PC-TP-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-NUW&CC-PV-TP-UW&INCOMP&Veto.1 + Veto.2\LTautolinebreak
CC-PV-TE-NUW&CC-PV-TP-NUW&INCOMP&Veto.4 + Veto.7\LTautolinebreak
CC-PV-TE-NUW&CC-RPC-TE-UW&INCOMP&Veto.1 + Veto.2\LTautolinebreak
CC-PV-TE-NUW&CC-RPC-TE-NUW&INCOMP&Veto.4 + Veto.8\LTautolinebreak
CC-PV-TE-NUW&CC-RPC-TP-UW&INCOMP&Veto.1 + Veto.2\LTautolinebreak
CC-PV-TE-NUW&CC-RPC-TP-NUW&INCOMP&Veto.4 + Veto.8\LTautolinebreak
CC-PV-TE-NUW&CC-PC-TE-UW&INCOMP&Veto.1 + Veto.2\LTautolinebreak
CC-PV-TE-NUW&CC-PC-TE-NUW&INCOMP&Veto.4 + Veto.8\LTautolinebreak
CC-PV-TE-NUW&CC-PC-TP-UW&INCOMP&Veto.1 + Veto.2\LTautolinebreak
CC-PV-TE-NUW&CC-PC-TP-NUW&INCOMP&Veto.4 + Veto.8\LTautolinebreak
CC-PV-TE-NUW&{\vetoclassthree  DC-PV-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-NUW&{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-NUW&DC-PV-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-NUW&DC-PV-TP-NUW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-NUW&{\vetoclassone DC-RPC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-NUW&{\vetoclassone \textbf{DC-RPC-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-NUW&DC-RPC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-NUW&{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-NUW&{\vetoclassone DC-PC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-NUW&{\vetoclassone DC-PC-TE-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TE-NUW&DC-PC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak%
CC-PV-TE-NUW&{\vetoclasstwo DC-PC-TP-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-UW&CC-PV-TP-NUW&$\subsetneq$&Veto.1\LTautolinebreak
CC-PV-TP-UW&CC-RPC-TE-UW&INCOMP&Veto.4 + Veto.8\LTautolinebreak
CC-PV-TP-UW&CC-RPC-TE-NUW&INCOMP&Veto.1 + Veto.8\LTautolinebreak
CC-PV-TP-UW&CC-RPC-TP-UW&INCOMP&Veto.4 + Veto.8\LTautolinebreak
CC-PV-TP-UW&CC-RPC-TP-NUW&INCOMP&Veto.1 + Veto.8\LTautolinebreak
CC-PV-TP-UW&CC-PC-TE-UW&INCOMP&Veto.4 + Veto.8\LTautolinebreak
CC-PV-TP-UW&CC-PC-TE-NUW&INCOMP&Veto.1 + Veto.8\LTautolinebreak
CC-PV-TP-UW&CC-PC-TP-UW&INCOMP&Veto.4 + Veto.8\LTautolinebreak
CC-PV-TP-UW&CC-PC-TP-NUW&INCOMP&Veto.1 + Veto.8\LTautolinebreak
CC-PV-TP-UW&{\vetoclassthree  DC-PV-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-UW&{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-UW&DC-PV-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-UW&DC-PV-TP-NUW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-UW&{\vetoclassone DC-RPC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-UW&{\vetoclassone \textbf{DC-RPC-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-UW&DC-RPC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-UW&{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-UW&{\vetoclassone DC-PC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-UW&{\vetoclassone DC-PC-TE-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-UW&DC-PC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-UW&{\vetoclasstwo DC-PC-TP-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-NUW&CC-RPC-TE-UW&INCOMP&Veto.1 + Veto.9\LTautolinebreak
CC-PV-TP-NUW&CC-RPC-TE-NUW&INCOMP&Veto.10 + Veto.8\LTautolinebreak
CC-PV-TP-NUW&CC-RPC-TP-UW&INCOMP&Veto.1 + Veto.9\LTautolinebreak
CC-PV-TP-NUW&CC-RPC-TP-NUW&INCOMP&Veto.11 + Veto.9\LTautolinebreak
CC-PV-TP-NUW&CC-PC-TE-UW&INCOMP&Veto.1 + Veto.9\LTautolinebreak
CC-PV-TP-NUW&CC-PC-TE-NUW&INCOMP&Veto.10 + Veto.8\LTautolinebreak
CC-PV-TP-NUW&CC-PC-TP-UW&INCOMP&Veto.1 + Veto.9\LTautolinebreak
CC-PV-TP-NUW&CC-PC-TP-NUW&INCOMP&Veto.12 + Veto.8\LTautolinebreak
CC-PV-TP-NUW&{\vetoclassthree  DC-PV-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-NUW&{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-NUW&DC-PV-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-NUW&DC-PV-TP-NUW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-NUW&{\vetoclassone DC-RPC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-NUW&{\vetoclassone \textbf{DC-RPC-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-NUW&DC-RPC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-NUW&{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-NUW&{\vetoclassone DC-PC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-NUW&{\vetoclassone DC-PC-TE-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-NUW&DC-PC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PV-TP-NUW&{\vetoclasstwo DC-PC-TP-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-UW&CC-RPC-TE-NUW&$\subsetneq$&Veto.1\LTautolinebreak
CC-RPC-TE-UW&CC-RPC-TP-UW&INCOMP&Veto.10 + Veto.13\LTautolinebreak
CC-RPC-TE-UW&CC-RPC-TP-NUW&INCOMP&Veto.1 + Veto.10\LTautolinebreak
CC-RPC-TE-UW&CC-PC-TE-UW&INCOMP&Veto.12 + Veto.14\LTautolinebreak
CC-RPC-TE-UW&CC-PC-TE-NUW&INCOMP&Veto.1 + Veto.15\LTautolinebreak
CC-RPC-TE-UW&CC-PC-TP-UW&INCOMP&Veto.10 + Veto.13\LTautolinebreak
CC-RPC-TE-UW&CC-PC-TP-NUW&INCOMP&Veto.1 + Veto.10\LTautolinebreak
CC-RPC-TE-UW&{\vetoclassthree  DC-PV-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-UW&{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-UW&DC-PV-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-UW&DC-PV-TP-NUW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-UW&{\vetoclassone DC-RPC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-UW&{\vetoclassone \textbf{DC-RPC-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-UW&DC-RPC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-UW&{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-UW&{\vetoclassone DC-PC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-UW&{\vetoclassone DC-PC-TE-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-UW&DC-PC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-UW&{\vetoclasstwo DC-PC-TP-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-NUW&CC-RPC-TP-UW&INCOMP&Veto.1 + Veto.13\LTautolinebreak
CC-RPC-TE-NUW&CC-RPC-TP-NUW&INCOMP&Veto.10 + Veto.13\LTautolinebreak
CC-RPC-TE-NUW&CC-PC-TE-UW&INCOMP&Veto.1 + Veto.14\LTautolinebreak
CC-RPC-TE-NUW&CC-PC-TE-NUW&INCOMP&Veto.11 + Veto.15\LTautolinebreak
CC-RPC-TE-NUW&CC-PC-TP-UW&INCOMP&Veto.1 + Veto.13\LTautolinebreak
CC-RPC-TE-NUW&CC-PC-TP-NUW&INCOMP&Veto.10 + Veto.11\LTautolinebreak
CC-RPC-TE-NUW&{\vetoclassthree  DC-PV-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-NUW&{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-NUW&DC-PV-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-NUW&DC-PV-TP-NUW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-NUW&{\vetoclassone DC-RPC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-NUW&{\vetoclassone \textbf{DC-RPC-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-NUW&DC-RPC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-NUW&{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-NUW&{\vetoclassone DC-PC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-NUW&{\vetoclassone DC-PC-TE-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-NUW&DC-PC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TE-NUW&{\vetoclasstwo DC-PC-TP-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-UW&CC-RPC-TP-NUW&$\subsetneq$&Veto.1\LTautolinebreak
CC-RPC-TP-UW&CC-PC-TE-UW&INCOMP&Veto.10 + Veto.12\LTautolinebreak
CC-RPC-TP-UW&CC-PC-TE-NUW&INCOMP&Veto.1 + Veto.15\LTautolinebreak
CC-RPC-TP-UW&CC-PC-TP-UW&INCOMP&Veto.12 + Veto.14\LTautolinebreak
CC-RPC-TP-UW&CC-PC-TP-NUW&INCOMP&Veto.1 + Veto.15\LTautolinebreak
CC-RPC-TP-UW&{\vetoclassthree  DC-PV-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-UW&{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-UW&DC-PV-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-UW&DC-PV-TP-NUW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-UW&{\vetoclassone DC-RPC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-UW&{\vetoclassone \textbf{DC-RPC-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-UW&DC-RPC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-UW&{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-UW&{\vetoclassone DC-PC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-UW&{\vetoclassone DC-PC-TE-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-UW&DC-PC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-UW&{\vetoclasstwo DC-PC-TP-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-NUW&CC-PC-TE-UW&INCOMP&Veto.1 + Veto.10\LTautolinebreak
CC-RPC-TP-NUW&CC-PC-TE-NUW&INCOMP&Veto.10 + Veto.15\LTautolinebreak
CC-RPC-TP-NUW&CC-PC-TP-UW&INCOMP&Veto.1 + Veto.14\LTautolinebreak
CC-RPC-TP-NUW&CC-PC-TP-NUW&INCOMP&Veto.11 + Veto.15\LTautolinebreak
CC-RPC-TP-NUW&{\vetoclassthree  DC-PV-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-NUW&{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-NUW&DC-PV-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-NUW&DC-PV-TP-NUW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-NUW&{\vetoclassone DC-RPC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-NUW&{\vetoclassone \textbf{DC-RPC-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-NUW&DC-RPC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-NUW&{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-NUW&{\vetoclassone DC-PC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-NUW&{\vetoclassone DC-PC-TE-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-NUW&DC-PC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-RPC-TP-NUW&{\vetoclasstwo DC-PC-TP-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-UW&CC-PC-TE-NUW&$\subsetneq$&Veto.1\LTautolinebreak
CC-PC-TE-UW&CC-PC-TP-UW&INCOMP&Veto.10 + Veto.13\LTautolinebreak
CC-PC-TE-UW&CC-PC-TP-NUW&INCOMP&Veto.1 + Veto.10\LTautolinebreak
CC-PC-TE-UW&{\vetoclassthree  DC-PV-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-UW&{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-UW&DC-PV-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-UW&DC-PV-TP-NUW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-UW&{\vetoclassone DC-RPC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-UW&{\vetoclassone \textbf{DC-RPC-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-UW&DC-RPC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-UW&{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-UW&{\vetoclassone DC-PC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-UW&{\vetoclassone DC-PC-TE-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-UW&DC-PC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-UW&{\vetoclasstwo DC-PC-TP-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-NUW&CC-PC-TP-UW&INCOMP&Veto.1 + Veto.16\LTautolinebreak
CC-PC-TE-NUW&CC-PC-TP-NUW&INCOMP&Veto.10 + Veto.16\LTautolinebreak
CC-PC-TE-NUW&{\vetoclassthree  DC-PV-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-NUW&{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-NUW&DC-PV-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-NUW&DC-PV-TP-NUW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-NUW&{\vetoclassone DC-RPC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-NUW&{\vetoclassone \textbf{DC-RPC-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-NUW&DC-RPC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-NUW&{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-NUW&{\vetoclassone DC-PC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-NUW&{\vetoclassone DC-PC-TE-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-NUW&DC-PC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TE-NUW&{\vetoclasstwo DC-PC-TP-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-UW&CC-PC-TP-NUW&$\subsetneq$&Veto.1\LTautolinebreak
CC-PC-TP-UW&{\vetoclassthree  DC-PV-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-UW&{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-UW&DC-PV-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-UW&DC-PV-TP-NUW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-UW&{\vetoclassone DC-RPC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-UW&{\vetoclassone \textbf{DC-RPC-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-UW&DC-RPC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-UW&{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-UW&{\vetoclassone DC-PC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-UW&{\vetoclassone DC-PC-TE-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-UW&DC-PC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-UW&{\vetoclasstwo DC-PC-TP-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-NUW&{\vetoclassthree  DC-PV-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-NUW&{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-NUW&DC-PV-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-NUW&DC-PV-TP-NUW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-NUW&{\vetoclassone DC-RPC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-NUW&{\vetoclassone \textbf{DC-RPC-TE-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-NUW&DC-RPC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-NUW&{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-NUW&{\vetoclassone DC-PC-TE-UW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-NUW&{\vetoclassone DC-PC-TE-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-NUW&DC-PC-TP-UW&INCOMP&Veto.5 + Veto.6\LTautolinebreak
CC-PC-TP-NUW&{\vetoclasstwo DC-PC-TP-NUW}&INCOMP&Veto.5 + Veto.6\LTautolinebreak
{\vetoclassthree  DC-PV-TE-UW}&{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&EQ&Theorem~\ref{t:veto-new-collapse}\LTautolinebreak
{\vetoclassthree  DC-PV-TE-UW}&DC-PV-TP-UW&$\supsetneq$&Veto.42 + Theorem~\ref{t:veto-new-containments-pv}\LTautolinebreak
{\vetoclassthree  DC-PV-TE-UW}&DC-PV-TP-NUW&$\supsetneq$&Veto.1 + Theorem~\ref{t:veto-new-containments-pv}\LTautolinebreak
{\vetoclassthree  DC-PV-TE-UW}&{\vetoclassone DC-RPC-TE-UW}&$\supsetneq$&Veto.42 + Theorem~\ref{t:veto-new-containments-rpc-pc}\LTautolinebreak
{\vetoclassthree  DC-PV-TE-UW}&{\vetoclassone \textbf{DC-RPC-TE-NUW}}&$\supsetneq$&Veto.42 + Theorem~\ref{t:veto-new-containments-rpc-pc}\LTautolinebreak
{\vetoclassthree  DC-PV-TE-UW}&DC-RPC-TP-UW&$\supsetneq$&Veto.42 + Theorem~\ref{t:veto-new-containments-rpc-pc}\LTautolinebreak
{\vetoclassthree  DC-PV-TE-UW}&{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&$\supsetneq$&Veto.1 + Theorem~\ref{t:veto-new-containments-rpc-pc}\LTautolinebreak
{\vetoclassthree  DC-PV-TE-UW}&{\vetoclassone DC-PC-TE-UW}&$\supsetneq$&Veto.42 + Theorem~\ref{t:veto-new-containments-rpc-pc}\LTautolinebreak
{\vetoclassthree  DC-PV-TE-UW}&{\vetoclassone DC-PC-TE-NUW}&$\supsetneq$&Veto.42 + Theorem~\ref{t:veto-new-containments-rpc-pc}\LTautolinebreak
{\vetoclassthree  DC-PV-TE-UW}&DC-PC-TP-UW&$\supsetneq$&Veto.42 + Theorem~\ref{t:veto-new-containments-rpc-pc}\LTautolinebreak
{\vetoclassthree  DC-PV-TE-UW}&{\vetoclasstwo DC-PC-TP-NUW}&$\supsetneq$&Veto.1 + Theorem~\ref{t:veto-new-containments-rpc-pc} +~\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&DC-PV-TP-UW&$\supsetneq$&Veto.42 + Theorem~\ref{t:veto-new-containments-pv}\LTautolinebreak
{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&DC-PV-TP-NUW&$\supsetneq$&Veto.1 + Theorem~\ref{t:veto-new-containments-pv}\LTautolinebreak
{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&{\vetoclassone DC-RPC-TE-UW}&$\supsetneq$&Veto.42 + Theorem~\ref{t:veto-new-containments-rpc-pc}\LTautolinebreak
{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&{\vetoclassone \textbf{DC-RPC-TE-NUW}}&$\supsetneq$&Veto.42 + Theorem~\ref{t:veto-new-containments-rpc-pc}\LTautolinebreak
{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&DC-RPC-TP-UW&$\supsetneq$&Veto.42 + Theorem~\ref{t:veto-new-containments-rpc-pc}\LTautolinebreak
{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&$\supsetneq$&Veto.1 + Theorem~\ref{t:veto-new-containments-rpc-pc}\LTautolinebreak
{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&{\vetoclassone DC-PC-TE-UW}&$\supsetneq$&Veto.42 + Theorem~\ref{t:veto-new-containments-rpc-pc}\LTautolinebreak
{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&{\vetoclassone DC-PC-TE-NUW}&$\supsetneq$&Veto.42 + Theorem~\ref{t:veto-new-containments-rpc-pc}\LTautolinebreak
{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&DC-PC-TP-UW&$\supsetneq$&Veto.42 + Theorem~\ref{t:veto-new-containments-rpc-pc}\LTautolinebreak
{\vetoclassthree  \textbf{DC-PV-TE-NUW}}&{\vetoclasstwo DC-PC-TP-NUW}&$\supsetneq$&Veto.1 + Theorem~\ref{t:veto-new-containments-rpc-pc} +~\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
DC-PV-TP-UW&DC-PV-TP-NUW&$\supsetneq$&Veto.1\LTautolinebreak
DC-PV-TP-UW&{\vetoclassone DC-RPC-TE-UW}&INCOMP&Veto.17 + Veto.18\LTautolinebreak
DC-PV-TP-UW&{\vetoclassone \textbf{DC-RPC-TE-NUW}}&INCOMP&Veto.17 + Veto.18\LTautolinebreak
DC-PV-TP-UW&DC-RPC-TP-UW&INCOMP&Veto.4 + Veto.20\LTautolinebreak
DC-PV-TP-UW&{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&INCOMP&Veto.1 + Veto.19\LTautolinebreak
DC-PV-TP-UW&{\vetoclassone DC-PC-TE-UW}&INCOMP&Veto.17 + Veto.18\LTautolinebreak
DC-PV-TP-UW&{\vetoclassone DC-PC-TE-NUW}&INCOMP&Veto.17 + Veto.18\LTautolinebreak
DC-PV-TP-UW&DC-PC-TP-UW&INCOMP&Veto.20 + Veto.18\LTautolinebreak
DC-PV-TP-UW&{\vetoclasstwo DC-PC-TP-NUW}&INCOMP&Veto.1 + Veto.19\LTautolinebreak
DC-PV-TP-NUW&{\vetoclassone DC-RPC-TE-UW}&INCOMP&Veto.1 + Veto.18\LTautolinebreak
DC-PV-TP-NUW&{\vetoclassone \textbf{DC-RPC-TE-NUW}}&INCOMP&Veto.1 + Veto.18\LTautolinebreak
DC-PV-TP-NUW&DC-RPC-TP-UW&INCOMP&Veto.1 + Veto.18\LTautolinebreak
DC-PV-TP-NUW&{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&INCOMP&Veto.11 + Veto.18\LTautolinebreak
DC-PV-TP-NUW&{\vetoclassone DC-PC-TE-UW}&INCOMP&Veto.1 + Veto.18\LTautolinebreak
DC-PV-TP-NUW&{\vetoclassone DC-PC-TE-NUW}&INCOMP&Veto.1 + Veto.18\LTautolinebreak
DC-PV-TP-NUW&DC-PC-TP-UW&INCOMP&Veto.1 + Veto.18\LTautolinebreak
DC-PV-TP-NUW&{\vetoclasstwo DC-PC-TP-NUW}&INCOMP&Veto.11 + Veto.18\LTautolinebreak
{\vetoclassone DC-RPC-TE-UW}&{\vetoclassone \textbf{DC-RPC-TE-NUW}}&EQ&\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\vetoclassone DC-RPC-TE-UW}&DC-RPC-TP-UW&$\supsetneq$&Veto.4 + Theorem~\ref{t:general-containments}\LTautolinebreak
{\vetoclassone DC-RPC-TE-UW}&{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&$\supsetneq$&Veto.1 + Theorem~\ref{t:general-containments}\LTautolinebreak
{\vetoclassone DC-RPC-TE-UW}&{\vetoclassone DC-PC-TE-UW}&EQ&\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\vetoclassone DC-RPC-TE-UW}&{\vetoclassone DC-PC-TE-NUW}&EQ&\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\vetoclassone DC-RPC-TE-UW}&DC-PC-TP-UW&$\supsetneq$&Veto.17 + Theorem~\ref{t:general-containments}\LTautolinebreak
{\vetoclassone DC-RPC-TE-UW}&{\vetoclasstwo DC-PC-TP-NUW}&$\supsetneq$&Veto.1 + Theorem~\ref{t:general-containments}\LTautolinebreak
{\vetoclassone \textbf{DC-RPC-TE-NUW}}&DC-RPC-TP-UW&$\supsetneq$&Veto.4 + Theorem~\ref{t:general-containments}\LTautolinebreak
{\vetoclassone \textbf{DC-RPC-TE-NUW}}&{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&$\supsetneq$&Veto.1 + Theorem~\ref{t:general-containments}\LTautolinebreak
{\vetoclassone \textbf{DC-RPC-TE-NUW}}&{\vetoclassone DC-PC-TE-UW}&EQ&\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\vetoclassone \textbf{DC-RPC-TE-NUW}}&{\vetoclassone DC-PC-TE-NUW}&EQ&\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\vetoclassone \textbf{DC-RPC-TE-NUW}}&DC-PC-TP-UW&$\supsetneq$&Veto.17 + Theorem~\ref{t:general-containments}\LTautolinebreak
{\vetoclassone \textbf{DC-RPC-TE-NUW}}&{\vetoclasstwo DC-PC-TP-NUW}&$\supsetneq$&Veto.1 + Theorem~\ref{t:general-containments}\LTautolinebreak
DC-RPC-TP-UW&{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&$\supsetneq$&Veto.1\LTautolinebreak
DC-RPC-TP-UW&{\vetoclassone DC-PC-TE-UW}&$\subsetneq$&Veto.4 + Theorem~\ref{t:general-containments} +~\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
DC-RPC-TP-UW&{\vetoclassone DC-PC-TE-NUW}&$\subsetneq$&Veto.4 + Theorem~\ref{t:general-containments} +~\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
DC-RPC-TP-UW&DC-PC-TP-UW&INCOMP&Veto.4 + Veto.43\LTautolinebreak
DC-RPC-TP-UW&{\vetoclasstwo DC-PC-TP-NUW}&$\supsetneq$&Veto.1 +~\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&{\vetoclassone DC-PC-TE-UW}&$\subsetneq$&Veto.1 + Theorem~\ref{t:general-containments} +~\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&{\vetoclassone DC-PC-TE-NUW}&$\subsetneq$&Veto.1 + Theorem~\ref{t:general-containments} +~\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&DC-PC-TP-UW&$\subsetneq$&Veto.1 +~\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\vetoclasstwo \textbf{DC-RPC-TP-NUW}}&{\vetoclasstwo DC-PC-TP-NUW}&EQ&\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\vetoclassone DC-PC-TE-UW}&{\vetoclassone DC-PC-TE-NUW}&EQ&\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\vetoclassone DC-PC-TE-UW}&DC-PC-TP-UW&$\supsetneq$&Veto.17 + Theorem~\ref{t:general-containments} +~\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\vetoclassone DC-PC-TE-UW}&{\vetoclasstwo DC-PC-TP-NUW}&$\supsetneq$&Veto.1 + Theorem~\ref{t:general-containments} +~\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\vetoclassone DC-PC-TE-NUW}&DC-PC-TP-UW&$\supsetneq$&Veto.17 + Theorem~\ref{t:general-containments} +~\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
{\vetoclassone DC-PC-TE-NUW}&{\vetoclasstwo DC-PC-TP-NUW}&$\supsetneq$&Veto.1 + Theorem~\ref{t:general-containments} +~\citeA{hem-hem-men:j:search-versus-decision}\LTautolinebreak
DC-PC-TP-UW&{\vetoclasstwo DC-PC-TP-NUW}&$\supsetneq$&Veto.1\LTautolinebreak
CC-AC-UW&CC-AC-NUW&$\subsetneq$&Veto.22\LTautolinebreak
CC-AC-UW&DC-AC-UW&INCOMP&Veto.22 + Veto.24\LTautolinebreak
CC-AC-UW&DC-AC-NUW&INCOMP&Veto.21 + Veto.23\LTautolinebreak
CC-AC-NUW&DC-AC-UW&INCOMP${}^*$&Veto.26\LTautolinebreak
CC-AC-NUW&DC-AC-NUW&INCOMP${}^*$&Veto.32\LTautolinebreak
DC-AC-UW&DC-AC-NUW&$\supsetneq$&Veto.22\LTautolinebreak
CC-DC-UW&CC-DC-NUW&$\subsetneq$&Veto.25\LTautolinebreak
CC-DC-UW&CC-DV-UW&INCOMP&Veto.27 + Veto.30\LTautolinebreak
CC-DC-UW&CC-DV-NUW&INCOMP&Veto.25 + Veto.31\LTautolinebreak
CC-DC-UW&DC-DC-UW&INCOMP${}^*$&Veto.26\LTautolinebreak
CC-DC-UW&DC-DC-NUW&INCOMP&Veto.25 + Veto.34\LTautolinebreak
CC-DC-UW&DC-DV-UW&INCOMP${}^*$&Veto.45\LTautolinebreak 
CC-DC-UW&DC-DV-NUW&INCOMP&Veto.25 + Veto.34\LTautolinebreak
CC-DC-NUW&CC-DV-UW&INCOMP&Veto.27 + Veto.46\LTautolinebreak 
CC-DC-NUW&CC-DV-NUW&INCOMP&Veto.35 + Veto.31\LTautolinebreak
CC-DC-NUW&DC-DC-UW&INCOMP&Veto.25 + Veto.34\LTautolinebreak
CC-DC-NUW&DC-DC-NUW&INCOMP&Veto.25 + Veto.34\LTautolinebreak
CC-DC-NUW&DC-DV-UW&INCOMP&Veto.25 + Veto.34\LTautolinebreak
CC-DC-NUW&DC-DV-NUW&INCOMP&Veto.25 + Veto.34\LTautolinebreak
CC-DV-UW&CC-DV-NUW&$\subsetneq$&Veto.27\LTautolinebreak
CC-DV-UW&DC-DC-UW&INCOMP${}^*$&Veto.45\LTautolinebreak
CC-DV-UW&DC-DC-NUW&INCOMP&Veto.25 + Veto.28\LTautolinebreak
CC-DV-UW&DC-DV-UW&INCOMP${}^*$&Veto.45\LTautolinebreak
CC-DV-UW&DC-DV-NUW&INCOMP&Veto.25 + Veto.34\LTautolinebreak
CC-DV-NUW&DC-DC-UW&INCOMP${}^*$&Veto.26\LTautolinebreak
CC-DV-NUW&DC-DC-NUW&INCOMP&Veto.25 + Veto.34\LTautolinebreak
CC-DV-NUW&DC-DV-UW&INCOMP${}^*$&Veto.26\LTautolinebreak
CC-DV-NUW&DC-DV-NUW&INCOMP&Veto.25 + Veto.34\LTautolinebreak
DC-DC-UW&DC-DC-NUW&$\supsetneq$&Veto.27\LTautolinebreak
DC-DC-UW&DC-DV-UW&INCOMP&Veto.29 + Veto.31\LTautolinebreak
DC-DC-UW&DC-DV-NUW&INCOMP&Veto.27 + Veto.33\LTautolinebreak
DC-DC-NUW&DC-DV-UW&INCOMP&Veto.27 + Veto.31\LTautolinebreak
DC-DC-NUW&DC-DV-NUW&INCOMP&Veto.28 + Veto.33\LTautolinebreak
DC-DV-UW&DC-DV-NUW&$\supsetneq$&Veto.27\LTautolinebreak
CC-AV-UW&CC-AV-NUW&$\subsetneq$&Veto.44\LTautolinebreak
CC-AV-UW&DC-AV-UW&INCOMP&Veto.37 + Veto.38\LTautolinebreak
CC-AV-UW&DC-AV-NUW&INCOMP&Veto.37 + Veto.38\LTautolinebreak
CC-AV-NUW&DC-AV-UW&INCOMP&Veto.37 + Veto.38\LTautolinebreak
CC-AV-NUW&DC-AV-NUW&INCOMP&Veto.37 + Veto.38\LTautolinebreak
DC-AV-UW&DC-AV-NUW&$\supsetneq$&Veto.36\LTautolinebreak
CC-UAC-UW&CC-UAC-NUW&$\subsetneq$&Veto.39\LTautolinebreak
CC-UAC-UW&DC-UAC-UW&INCOMP&Veto.39 + Veto.40\LTautolinebreak
CC-UAC-UW&DC-UAC-NUW&INCOMP&Veto.40 + Veto.41\LTautolinebreak
CC-UAC-NUW&DC-UAC-UW&INCOMP&Veto.40 + Veto.41\LTautolinebreak
CC-UAC-NUW&DC-UAC-NUW&INCOMP&Veto.39 + Veto.41\LTautolinebreak
DC-UAC-UW&DC-UAC-NUW&$\supsetneq$&Veto.39\LTautolinebreak
\end{longtable}

}

\medskip
{

\smalltblfont
\setlength{\tabcolsep}{2pt}
\newcommand{\approvalVwidth}{4.7in}
\begin{longtable}[c]{c|P{0.5in}|c|p{\approvalVwidth}|c|c}
\caption{List of separation witnesses in approval voting. (Example Appr.7 can also be
found on page 220 of the Handbook of Approval 
Voting, \citeR{bau-erd-hem-hem-rot:b:approval}.)}\\
\label{table:approval-tools}
ID & $C$ & $S$ & \parbox[c]{\approvalVwidth}{\centering $V$} & $U$ & $k$\\\hline
\endfirsthead%
ID & $C$ & $S$ & \parbox[c]{\approvalVwidth}{\centering $V$} & $U$ & $k$\\\hline
\endhead%
Appr.1 & $\{a, b\}$ & - & $\{10\}$ & - & -\\
Appr.2 & $\{a, b\}$  & - & $\{10, 01\}$ & - & -\\
Appr.3 & $\{a, b, c\}$ & - & $\{101, 110\}$ & - & -\\
Appr.4 & $\{a, b, c\}$ & - & $\{110,110,010,\allowbreak101,\allowbreak101,\allowbreak 001\}$ & - & -\\
Appr.5 & $\{a, b, c\}$ & - & $\{100, 011, 011\}$ & - & -\\
Appr.6 & $\{a, b, c\}$ & - & $\{100, 110, 011, \allowbreak011\}$ & - & -\\
Appr.7 & $\{a, b, c\}$ & - &  $\{100$, $100$, $100$, $100$, $100$, $110$, $010$, $010$, $010$, $010$, $001$,
$001$, $001$, $001$, $001$, $001$, $001\}$ & - & -\\
Appr.8 & $\{a, b, c\}$ & - & $\{100$, $100$, $100$, $100$, $010$, $010$, $010$, $010$, $010$, $001$,
$001$, $001\}$ & - & -\\
Appr.9 & $\{a, b, c, d\}$ & - & $\{1001$, $1001$, $1001$, $1000$, $0100$, $0100$, $0100$, $0100$, $0100$, 
$0010$, $0010$, $0010$, $0010$, $0010\}$ & - & -\\
Appr.10 & $\{a, b\}$ & - & $\{10\}$ & - & 0\\
Appr.11 & $\{a,b\}$ & $\{c\}$ & $\{111\}$ & - & 1\\
Appr.12 & $\{a,b\}$ & $\{c\}$ & $\{010\}$ & - & 1\\
Appr.13 & $\{a,b\}$ & $\{c\}$ & $\{100\}$ & - & 1\\
Appr.14 & $\{a,b,c\}$ & - & $\{111\}$ & - & 1\\
Appr.15 & $\{a,b\}$ & - & $\{11\}$ & - & 1\\
Appr.16 & $\{a,b,c\}$ & - & $\{011\}$ & - & 1\\
Appr.17 & $\{a,b,c\}$ & - & $\{011,011\}$ & - & 1\\
Appr.18 & $\{a,b,c\}$ & - & $\{100,111\}$ & - & 1\\
Appr.19 & $\{a,b,c\}$ & - & $\{100,011\}$ & - & 1\\
Appr.20 & $\{a,b\}$ & - & $\{10,01,01,01\}$ & - & 1\\
Appr.21 & $\{a,b,c,d\}$ & - & $\{1000,0111, \allowbreak0111\}$ & - & 2\\
Appr.22 & $\{a,b\}$ & - & $\{10,10,01\}$ & - & 2\\
Appr.23 & $\{a\}$ & - & $\{1\}$ & - & 1\\
Appr.24 & $\{a,b\}$ & - & $\{01\}$ & $\{10\}$ & 1\\
Appr.25 & $\{a,b\}$ & - & $\{10\}$ & $\{10\}$ & 1\\
Appr.26 & $\{a,b\}$ & - & $\{01\}$& $\{01\}$ & 1\\
Appr.27 & $\{a, b\}$  & - & $\{10, 01\}$ & $\emptyset$ & 0\\
Appr.28 & $\{a,b\}$ & $\{c\}$ & $\{100\}$ & - & -\\
Appr.29 & $\{a, b, c\}$ & - & $\{101, 110\}$ & - & 0\\
Appr.30 & $\{a, b\}$  & $\emptyset$ & $\{10, 01\}$ & - & -\\
Appr.31 & $\{a, b, c, d,\allowbreak e, f, g, h\}$  & - & $\{10111100,\allowbreak
    10111100,\allowbreak
    11100000,\allowbreak
    01000001,\allowbreak
    01000001,\allowbreak
    00010001,\allowbreak
    00001011,\allowbreak
    00000111,\allowbreak
    10111110,\allowbreak
    11011110\}$ & - & -\\
Appr.32 & $\{a, b, c, d,\allowbreak e, f, g, h,\allowbreak i, j\}$  & - & $\{1110111100,\allowbreak 
    1110111100,\allowbreak
    1110111100,\allowbreak
    1111000001,\allowbreak
    0001000001,\allowbreak
    0001000001,\allowbreak
    0001000001,\allowbreak
    0000100001,\allowbreak
    0000010011,\allowbreak
    0000001011,\allowbreak
    0000000111,\allowbreak
    1011111110,\allowbreak
    1101111110,\allowbreak
    1110111110\}$ & - & -\\
\end{longtable}
}

\medskip
{
\smalltblfont
\setlength{\tabcolsep}{1pt}
\begin{longtable}[c]{c|c|c|l}
\caption{Table of separations and collapses 
(here denoted by EQ) in approval voting. The Classification column partitions each separation into
one of the three cases, $\subsetneq$, $\supsetneq$, and INCOMP\@. 
(For cases of INCOMP for which we happen to have established that the 
separation holds with strong incomparability, we have noted that with a 
``$*$'' superscript.)}\LTautolinebreak
\label{table:approval-results}
$\calt$&$\calt'$&~Classification~~&~~~~~~~~~~~~~~~~~~~~~~~~\,Justification(s)\LTautolinebreak\hline
\endfirsthead
$\calt$&$\calt'$&~Classification~~&~~~~~~~~~~~~~~~~~~~~~~~~\,Justification(s)\LTautolinebreak\hline
\endhead
CC-PV-TE-UW&CC-PV-TE-NUW&$\subsetneq$& Appr.2 \LTautolinebreak
CC-PV-TE-UW&CC-PV-TP-UW&INCOMP&Appr.5 + Appr.31\LTautolinebreak
CC-PV-TE-UW&CC-PV-TP-NUW&INCOMP&Appr.2 + Appr.5\LTautolinebreak
CC-PV-TE-UW&{\approvalclasssix \textbf{CC-RPC-TE-UW}}&INCOMP&Appr.6 + Appr.9\LTautolinebreak
CC-PV-TE-UW&{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&INCOMP&Appr.2 + Appr.6\LTautolinebreak
CC-PV-TE-UW&{\approvalclassfour \textbf{CC-RPC-TP-UW}}&$\supsetneq$&Appr.5 + Corollary~\ref{c:av-cc-uw-containments}\LTautolinebreak
CC-PV-TE-UW&{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&INCOMP&Appr.2 + Appr.5\LTautolinebreak
CC-PV-TE-UW&{\approvalclasssix CC-PC-TE-UW}&INCOMP&Appr.6 + Appr.9\LTautolinebreak
CC-PV-TE-UW&{\approvalclassseven CC-PC-TE-NUW}&INCOMP&Appr.2 + Appr.6\LTautolinebreak
CC-PV-TE-UW&{\approvalclassfour CC-PC-TP-UW}&$\supsetneq$&Appr.5 + Corollary~\ref{c:av-cc-uw-containments}\LTautolinebreak
CC-PV-TE-UW&{\approvalclassfive CC-PC-TP-NUW}&INCOMP&Appr.2 + Appr.5\LTautolinebreak
CC-PV-TE-UW&{\approvalclassone DC-PV-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-UW&{\approvalclassone \textbf{DC-PV-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-UW&DC-PV-TP-UW&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-UW&DC-PV-TP-NUW&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-UW&{\approvalclasstwo DC-RPC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-UW&{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-UW&{\approvalclasstwo DC-RPC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-UW&{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-UW&{\approvalclasstwo DC-PC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-UW&{\approvalclasstwo DC-PC-TE-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-UW&{\approvalclasstwo DC-PC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-UW&{\approvalclassthree DC-PC-TP-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-NUW&CC-PV-TP-UW&INCOMP&Appr.2 + Appr.32\LTautolinebreak
CC-PV-TE-NUW&CC-PV-TP-NUW&INCOMP${}^*$&Appr.5\LTautolinebreak
CC-PV-TE-NUW&{\approvalclasssix \textbf{CC-RPC-TE-UW}}&INCOMP&Appr.2 + Appr.9\LTautolinebreak
CC-PV-TE-NUW&{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&INCOMP&Appr.6 + Appr.5\LTautolinebreak
CC-PV-TE-NUW&{\approvalclassfour \textbf{CC-RPC-TP-UW}}&$\supsetneq$&Appr.2 + Corollary~\ref{c:av-cc-uw-containments}\LTautolinebreak
CC-PV-TE-NUW&{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&INCOMP${}^*$&Appr.5\LTautolinebreak
CC-PV-TE-NUW&{\approvalclasssix CC-PC-TE-UW}&INCOMP&Appr.2 + Appr.9\LTautolinebreak
CC-PV-TE-NUW&{\approvalclassseven CC-PC-TE-NUW}&INCOMP&Appr.6 + Appr.5\LTautolinebreak
CC-PV-TE-NUW&{\approvalclassfour CC-PC-TP-UW}&$\supsetneq$&Appr.2 + Corollary~\ref{c:av-cc-uw-containments}\LTautolinebreak
CC-PV-TE-NUW&{\approvalclassfive CC-PC-TP-NUW}&INCOMP${}^*$&Appr.5\LTautolinebreak
CC-PV-TE-NUW&{\approvalclassone DC-PV-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-NUW&{\approvalclassone \textbf{DC-PV-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-NUW&DC-PV-TP-UW&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-NUW&DC-PV-TP-NUW&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-NUW&{\approvalclasstwo DC-RPC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-NUW&{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-NUW&{\approvalclasstwo DC-RPC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-NUW&{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-NUW&{\approvalclasstwo DC-PC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-NUW&{\approvalclasstwo DC-PC-TE-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-NUW&{\approvalclasstwo DC-PC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TE-NUW&{\approvalclassthree DC-PC-TP-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-UW&CC-PV-TP-NUW&$\subsetneq$&Appr.2 \LTautolinebreak
CC-PV-TP-UW&{\approvalclasssix \textbf{CC-RPC-TE-UW}}&INCOMP&Appr.5 + Appr.8\LTautolinebreak
CC-PV-TP-UW&{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&INCOMP&Appr.2 + Appr.8\LTautolinebreak
CC-PV-TP-UW&{\approvalclassfour \textbf{CC-RPC-TP-UW}}&$\supsetneq$&Appr.7 + Corollary~\ref{c:av-cc-uw-containments}\LTautolinebreak
CC-PV-TP-UW&{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&INCOMP&Appr.2 + Appr.8\LTautolinebreak
CC-PV-TP-UW&{\approvalclasssix CC-PC-TE-UW}&INCOMP&Appr.5 + Appr.8\LTautolinebreak
CC-PV-TP-UW&{\approvalclassseven CC-PC-TE-NUW}&INCOMP&Appr.2 + Appr.8\LTautolinebreak
CC-PV-TP-UW&{\approvalclassfour CC-PC-TP-UW}&$\supsetneq$&Appr.7 + Corollary~\ref{c:av-cc-uw-containments}\LTautolinebreak
CC-PV-TP-UW&{\approvalclassfive CC-PC-TP-NUW}&INCOMP&Appr.2 + Appr.8\LTautolinebreak
CC-PV-TP-UW&{\approvalclassone DC-PV-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-UW&{\approvalclassone \textbf{DC-PV-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-UW&DC-PV-TP-UW&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-UW&DC-PV-TP-NUW&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-UW&{\approvalclasstwo DC-RPC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-UW&{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-UW&{\approvalclasstwo DC-RPC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-UW&{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-UW&{\approvalclasstwo DC-PC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-UW&{\approvalclasstwo DC-PC-TE-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-UW&{\approvalclasstwo DC-PC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-UW&{\approvalclassthree DC-PC-TP-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-NUW&{\approvalclasssix \textbf{CC-RPC-TE-UW}}&INCOMP&Appr.2 + Appr.5\LTautolinebreak
CC-PV-TP-NUW&{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&INCOMP&Appr.5 + Appr.8\LTautolinebreak
CC-PV-TP-NUW&{\approvalclassfour \textbf{CC-RPC-TP-UW}}&$\supsetneq$&Appr.2 + Corollary~\ref{c:av-cc-uw-containments}\LTautolinebreak
CC-PV-TP-NUW&{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&$\supsetneq$&Appr.7 + Corollary~\ref{c:av-cc-nuw-containments}\LTautolinebreak
CC-PV-TP-NUW&{\approvalclasssix CC-PC-TE-UW}&INCOMP&Appr.2 + Appr.5\LTautolinebreak
CC-PV-TP-NUW&{\approvalclassseven CC-PC-TE-NUW}&INCOMP&Appr.5 + Appr.8\LTautolinebreak
CC-PV-TP-NUW&{\approvalclassfour CC-PC-TP-UW}&$\supsetneq$&Appr.2 + Corollary~\ref{c:av-cc-uw-containments}\LTautolinebreak
CC-PV-TP-NUW&{\approvalclassfive CC-PC-TP-NUW}&$\supsetneq$&Appr.7 + Corollary~\ref{c:av-cc-nuw-containments}\LTautolinebreak
CC-PV-TP-NUW&{\approvalclassone DC-PV-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-NUW&{\approvalclassone \textbf{DC-PV-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-NUW&DC-PV-TP-UW&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-NUW&DC-PV-TP-NUW&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-NUW&{\approvalclasstwo DC-RPC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-NUW&{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-NUW&{\approvalclasstwo DC-RPC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-NUW&{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-NUW&{\approvalclasstwo DC-PC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-NUW&{\approvalclasstwo DC-PC-TE-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-NUW&{\approvalclasstwo DC-PC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
CC-PV-TP-NUW&{\approvalclassthree DC-PC-TP-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix \textbf{CC-RPC-TE-UW}}&{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&$\subsetneq$&Appr.2 \LTautolinebreak
{\approvalclasssix \textbf{CC-RPC-TE-UW}}&{\approvalclassfour \textbf{CC-RPC-TP-UW}}&$\supsetneq$&Appr.5 + Corollary~\ref{c:av-cc-uw-containments}\LTautolinebreak
{\approvalclasssix \textbf{CC-RPC-TE-UW}}&{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&INCOMP&Appr.2 + Appr.5\LTautolinebreak
{\approvalclasssix \textbf{CC-RPC-TE-UW}}&{\approvalclasssix 
CC-PC-TE-UW}&EQ&Corollary~\ref{c:av-cc-c-te-uw}\LTautolinebreak
{\approvalclasssix \textbf{CC-RPC-TE-UW}}&{\approvalclassseven CC-PC-TE-NUW}&$\subsetneq$&Appr.2 \LTautolinebreak
{\approvalclasssix \textbf{CC-RPC-TE-UW}}&{\approvalclassfour CC-PC-TP-UW}&$\supsetneq$&Appr.5 + Corollary~\ref{c:av-cc-uw-containments}\LTautolinebreak
{\approvalclasssix \textbf{CC-RPC-TE-UW}}&{\approvalclassfive CC-PC-TP-NUW}&INCOMP&Appr.2 + Appr.5\LTautolinebreak
{\approvalclasssix \textbf{CC-RPC-TE-UW}}&{\approvalclassone DC-PV-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix \textbf{CC-RPC-TE-UW}}&{\approvalclassone \textbf{DC-PV-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix \textbf{CC-RPC-TE-UW}}&DC-PV-TP-UW&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix \textbf{CC-RPC-TE-UW}}&DC-PV-TP-NUW&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix \textbf{CC-RPC-TE-UW}}&{\approvalclasstwo DC-RPC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix \textbf{CC-RPC-TE-UW}}&{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix \textbf{CC-RPC-TE-UW}}&{\approvalclasstwo DC-RPC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix \textbf{CC-RPC-TE-UW}}&{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix \textbf{CC-RPC-TE-UW}}&{\approvalclasstwo DC-PC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix \textbf{CC-RPC-TE-UW}}&{\approvalclasstwo DC-PC-TE-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix \textbf{CC-RPC-TE-UW}}&{\approvalclasstwo DC-PC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix \textbf{CC-RPC-TE-UW}}&{\approvalclassthree DC-PC-TP-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&{\approvalclassfour \textbf{CC-RPC-TP-UW}}&$\supsetneq$&Appr.2 + Corollary~\ref{c:av-cc-uw-containments} \LTautolinebreak
{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&$\supsetneq$&Appr.5 + Corollary~\ref{c:av-cc-nuw-containments}\LTautolinebreak
{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&{\approvalclasssix CC-PC-TE-UW}&$\supsetneq$&Appr.2 \LTautolinebreak
{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&{\approvalclassseven CC-PC-TE-NUW}&EQ&Theorem~\ref{t:av-cc-c-te-nuw}\LTautolinebreak
{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&{\approvalclassfour CC-PC-TP-UW}&$\supsetneq$&Appr.2 + Corollary~\ref{c:av-cc-uw-containments} \LTautolinebreak
{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&{\approvalclassfive CC-PC-TP-NUW}&$\supsetneq$&Appr.5 + Corollary~\ref{c:av-cc-nuw-containments}\LTautolinebreak
{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&{\approvalclassone DC-PV-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&{\approvalclassone \textbf{DC-PV-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&DC-PV-TP-UW&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&DC-PV-TP-NUW&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&{\approvalclasstwo DC-RPC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&{\approvalclasstwo DC-RPC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&{\approvalclasstwo DC-PC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&{\approvalclasstwo DC-PC-TE-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&{\approvalclasstwo DC-PC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven \textbf{CC-RPC-TE-NUW}}&{\approvalclassthree DC-PC-TP-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour \textbf{CC-RPC-TP-UW}}&{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&$\subsetneq$&Appr.2 \LTautolinebreak
{\approvalclassfour \textbf{CC-RPC-TP-UW}}&{\approvalclasssix CC-PC-TE-UW}&$\subsetneq$&Appr.5 + Corollary~\ref{c:av-cc-uw-containments}\LTautolinebreak
{\approvalclassfour \textbf{CC-RPC-TP-UW}}&{\approvalclassseven CC-PC-TE-NUW}&$\subsetneq$&Appr.2 + Corollary~\ref{c:av-cc-uw-containments} \LTautolinebreak
{\approvalclassfour \textbf{CC-RPC-TP-UW}}&{\approvalclassfour CC-PC-TP-UW}&EQ&Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclassfour \textbf{CC-RPC-TP-UW}}&{\approvalclassfive CC-PC-TP-NUW}&$\subsetneq$&Appr.2 \LTautolinebreak
{\approvalclassfour \textbf{CC-RPC-TP-UW}}&{\approvalclassone DC-PV-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour \textbf{CC-RPC-TP-UW}}&{\approvalclassone \textbf{DC-PV-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour \textbf{CC-RPC-TP-UW}}&DC-PV-TP-UW&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour \textbf{CC-RPC-TP-UW}}&DC-PV-TP-NUW&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour \textbf{CC-RPC-TP-UW}}&{\approvalclasstwo DC-RPC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour \textbf{CC-RPC-TP-UW}}&{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour \textbf{CC-RPC-TP-UW}}&{\approvalclasstwo DC-RPC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour \textbf{CC-RPC-TP-UW}}&{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour \textbf{CC-RPC-TP-UW}}&{\approvalclasstwo DC-PC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour \textbf{CC-RPC-TP-UW}}&{\approvalclasstwo DC-PC-TE-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour \textbf{CC-RPC-TP-UW}}&{\approvalclasstwo DC-PC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour \textbf{CC-RPC-TP-UW}}&{\approvalclassthree DC-PC-TP-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&{\approvalclasssix CC-PC-TE-UW}&INCOMP&Appr.2 + Appr.5\LTautolinebreak
{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&{\approvalclassseven CC-PC-TE-NUW}&$\subsetneq$&Appr.5 + Corollary~\ref{c:av-cc-nuw-containments}\LTautolinebreak
{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&{\approvalclassfour CC-PC-TP-UW}&$\supsetneq$&Appr.2 + Corollary~\ref{c:av-cc-nuw-containments} \LTautolinebreak
{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&{\approvalclassfive CC-PC-TP-NUW}&EQ&Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&{\approvalclassone DC-PV-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&{\approvalclassone \textbf{DC-PV-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&DC-PV-TP-UW&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&DC-PV-TP-NUW&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&{\approvalclasstwo DC-RPC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&{\approvalclasstwo DC-RPC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&{\approvalclasstwo DC-PC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&{\approvalclasstwo DC-PC-TE-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&{\approvalclasstwo DC-PC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive \textbf{CC-RPC-TP-NUW}}&{\approvalclassthree DC-PC-TP-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix CC-PC-TE-UW}&{\approvalclassseven CC-PC-TE-NUW}&$\subsetneq$&Appr.2 \LTautolinebreak
{\approvalclasssix CC-PC-TE-UW}&{\approvalclassfour CC-PC-TP-UW}&$\supsetneq$&Appr.5 + Corollary~\ref{c:av-cc-uw-containments}\LTautolinebreak
{\approvalclasssix CC-PC-TE-UW}&{\approvalclassfive CC-PC-TP-NUW}&INCOMP&Appr.2 + Appr.5\LTautolinebreak
{\approvalclasssix CC-PC-TE-UW}&{\approvalclassone DC-PV-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix CC-PC-TE-UW}&{\approvalclassone \textbf{DC-PV-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix CC-PC-TE-UW}&DC-PV-TP-UW&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix CC-PC-TE-UW}&DC-PV-TP-NUW&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix CC-PC-TE-UW}&{\approvalclasstwo DC-RPC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix CC-PC-TE-UW}&{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix CC-PC-TE-UW}&{\approvalclasstwo DC-RPC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix CC-PC-TE-UW}&{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix CC-PC-TE-UW}&{\approvalclasstwo DC-PC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix CC-PC-TE-UW}&{\approvalclasstwo DC-PC-TE-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix CC-PC-TE-UW}&{\approvalclasstwo DC-PC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclasssix CC-PC-TE-UW}&{\approvalclassthree DC-PC-TP-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven CC-PC-TE-NUW}&{\approvalclassfour CC-PC-TP-UW}&$\supsetneq$&Appr.2 + Corollary~\ref{c:av-cc-uw-containments} \LTautolinebreak
{\approvalclassseven CC-PC-TE-NUW}&{\approvalclassfive CC-PC-TP-NUW}&$\supsetneq$&Appr.5 + Corollary~\ref{c:av-cc-nuw-containments}\LTautolinebreak
{\approvalclassseven CC-PC-TE-NUW}&{\approvalclassone DC-PV-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven CC-PC-TE-NUW}&{\approvalclassone \textbf{DC-PV-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven CC-PC-TE-NUW}&DC-PV-TP-UW&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven CC-PC-TE-NUW}&DC-PV-TP-NUW&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven CC-PC-TE-NUW}&{\approvalclasstwo DC-RPC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven CC-PC-TE-NUW}&{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven CC-PC-TE-NUW}&{\approvalclasstwo DC-RPC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven CC-PC-TE-NUW}&{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven CC-PC-TE-NUW}&{\approvalclasstwo DC-PC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven CC-PC-TE-NUW}&{\approvalclasstwo DC-PC-TE-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven CC-PC-TE-NUW}&{\approvalclasstwo DC-PC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassseven CC-PC-TE-NUW}&{\approvalclassthree DC-PC-TP-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour CC-PC-TP-UW}&{\approvalclassfive CC-PC-TP-NUW}&$\subsetneq$&Appr.2 \LTautolinebreak
{\approvalclassfour CC-PC-TP-UW}&{\approvalclassone DC-PV-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour CC-PC-TP-UW}&{\approvalclassone \textbf{DC-PV-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour CC-PC-TP-UW}&DC-PV-TP-UW&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour CC-PC-TP-UW}&DC-PV-TP-NUW&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour CC-PC-TP-UW}&{\approvalclasstwo DC-RPC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour CC-PC-TP-UW}&{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour CC-PC-TP-UW}&{\approvalclasstwo DC-RPC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour CC-PC-TP-UW}&{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour CC-PC-TP-UW}&{\approvalclasstwo DC-PC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour CC-PC-TP-UW}&{\approvalclasstwo DC-PC-TE-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour CC-PC-TP-UW}&{\approvalclasstwo DC-PC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfour CC-PC-TP-UW}&{\approvalclassthree DC-PC-TP-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive CC-PC-TP-NUW}&{\approvalclassone DC-PV-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive CC-PC-TP-NUW}&{\approvalclassone \textbf{DC-PV-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive CC-PC-TP-NUW}&DC-PV-TP-UW&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive CC-PC-TP-NUW}&DC-PV-TP-NUW&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive CC-PC-TP-NUW}&{\approvalclasstwo DC-RPC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive CC-PC-TP-NUW}&{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive CC-PC-TP-NUW}&{\approvalclasstwo DC-RPC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive CC-PC-TP-NUW}&{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive CC-PC-TP-NUW}&{\approvalclasstwo DC-PC-TE-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive CC-PC-TP-NUW}&{\approvalclasstwo DC-PC-TE-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive CC-PC-TP-NUW}&{\approvalclasstwo DC-PC-TP-UW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassfive CC-PC-TP-NUW}&{\approvalclassthree DC-PC-TP-NUW}&INCOMP${}^*$&Appr.1\LTautolinebreak
{\approvalclassone DC-PV-TE-UW}&{\approvalclassone \textbf{DC-PV-TE-NUW}}&EQ&Theorem~\ref{t:av-dc-pv-te}\LTautolinebreak
{\approvalclassone DC-PV-TE-UW}&DC-PV-TP-UW&$\supsetneq$&Appr.3 + Theorem~\ref{t:av-dcpvtpuw-in-dcpvtenuw}\LTautolinebreak
{\approvalclassone DC-PV-TE-UW}&DC-PV-TP-NUW&$\supsetneq$&Appr.2 + Theorem~\ref{t:av-dcpvtpuw-in-dcpvtenuw}\LTautolinebreak
{\approvalclassone DC-PV-TE-UW}&{\approvalclasstwo DC-RPC-TE-UW}&$\supsetneq$&Appr.3 + Corollary~\ref{c:approval-axiomatic-results} +
Corollary~\ref{c:av-dcrpctenuw-in-dcpvtenuw}\LTautolinebreak
{\approvalclassone DC-PV-TE-UW}&{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&$\supsetneq$&Appr.3 + 
Corollary~\ref{c:av-dcrpctenuw-in-dcpvtenuw}\LTautolinebreak
{\approvalclassone DC-PV-TE-UW}&{\approvalclasstwo DC-RPC-TP-UW}&$\supsetneq$&Appr.3 +
Theorem~\ref{t:approval-extend-to-6-collapse} + Corollaries~\ref{c:approval-axiomatic-results} and~\ref{c:av-dcrpctenuw-in-dcpvtenuw}\LTautolinebreak
{\approvalclassone DC-PV-TE-UW}&{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&$\supsetneq$&Appr.2 + Corollary~\ref{c:av-dcrpctenuw-in-dcpvtenuw} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclassone DC-PV-TE-UW}&{\approvalclasstwo DC-PC-TE-UW}&$\supsetneq$&Appr.3 + Corollary~\ref{c:approval-axiomatic-results} +
Corollary~\ref{c:av-dcrpctenuw-in-dcpvtenuw}\LTautolinebreak
{\approvalclassone DC-PV-TE-UW}&{\approvalclasstwo DC-PC-TE-NUW}&$\supsetneq$&Appr.3 + Corollary~\ref{c:approval-axiomatic-results} +
Corollary~\ref{c:av-dcrpctenuw-in-dcpvtenuw}\LTautolinebreak
{\approvalclassone DC-PV-TE-UW}&{\approvalclasstwo DC-PC-TP-UW}&$\supsetneq$&Appr.3 + Corollary~\ref{c:approval-axiomatic-results} +
Corollary~\ref{c:av-dcrpctenuw-in-dcpvtenuw}\LTautolinebreak
{\approvalclassone DC-PV-TE-UW}&{\approvalclassthree DC-PC-TP-NUW}&$\supsetneq$&Appr.2 + Corollary~\ref{c:av-dcrpctenuw-in-dcpvtenuw} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclassone \textbf{DC-PV-TE-NUW}}&DC-PV-TP-UW&$\supsetneq$&Appr.3 + Theorem~\ref{t:av-dcpvtpuw-in-dcpvtenuw}\LTautolinebreak
{\approvalclassone \textbf{DC-PV-TE-NUW}}&DC-PV-TP-NUW&$\supsetneq$&Appr.2 + Theorem~\ref{t:av-dcpvtpuw-in-dcpvtenuw}\LTautolinebreak
{\approvalclassone \textbf{DC-PV-TE-NUW}}&{\approvalclasstwo DC-RPC-TE-UW}&$\supsetneq$&Appr.3 + Corollary~\ref{c:av-dcrpctenuw-in-dcpvtenuw} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclassone \textbf{DC-PV-TE-NUW}}&{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&$\supsetneq$&Appr.3 + Corollary~\ref{c:av-dcrpctenuw-in-dcpvtenuw}\LTautolinebreak
{\approvalclassone \textbf{DC-PV-TE-NUW}}&{\approvalclasstwo DC-RPC-TP-UW}&$\supsetneq$&Appr.3 + Corollaries~\ref{c:approval-axiomatic-results} and~\ref{c:av-dcrpctenuw-in-dcpvtenuw} + Theorem~\ref{t:approval-extend-to-6-collapse}\LTautolinebreak
{\approvalclassone \textbf{DC-PV-TE-NUW}}&{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&$\supsetneq$&Appr.2 + Corollary~\ref{c:av-dcrpctenuw-in-dcpvtenuw} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclassone \textbf{DC-PV-TE-NUW}}&{\approvalclasstwo DC-PC-TE-UW}&$\supsetneq$&Appr.3 + Corollary~\ref{c:av-dcrpctenuw-in-dcpvtenuw} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclassone \textbf{DC-PV-TE-NUW}}&{\approvalclasstwo DC-PC-TE-NUW}&$\supsetneq$&Appr.3 + Corollary~\ref{c:av-dcrpctenuw-in-dcpvtenuw} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclassone \textbf{DC-PV-TE-NUW}}&{\approvalclasstwo DC-PC-TP-UW}&$\supsetneq$&Appr.3 + Corollary~\ref{c:av-dcrpctenuw-in-dcpvtenuw} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclassone \textbf{DC-PV-TE-NUW}}&{\approvalclassthree DC-PC-TP-NUW}&$\supsetneq$&Appr.2 + Corollary~\ref{c:av-dcrpctenuw-in-dcpvtenuw} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
DC-PV-TP-UW&DC-PV-TP-NUW&$\supsetneq$&Appr.2 \LTautolinebreak
DC-PV-TP-UW&{\approvalclasstwo DC-RPC-TE-UW}&$\supsetneq$&Appr.4 + Theorem~\ref{t:av-dcrpctenuw-in-dcpvtpuw} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
DC-PV-TP-UW&{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&$\supsetneq$&Appr.4 + Theorem~\ref{t:av-dcrpctenuw-in-dcpvtpuw}\LTautolinebreak
DC-PV-TP-UW&{\approvalclasstwo DC-RPC-TP-UW}&$\supsetneq$&Appr.4 + Theorems~\ref{t:approval-extend-to-6-collapse} and~\ref{t:av-dcrpctenuw-in-dcpvtpuw}
+ Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
DC-PV-TP-UW&{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&$\supsetneq$&Appr.2 + Corollary~\ref{c:av-cc-nuw-containments}\LTautolinebreak
DC-PV-TP-UW&{\approvalclasstwo DC-PC-TE-UW}&$\supsetneq$&Appr.4 + Theorem~\ref{t:av-dcrpctenuw-in-dcpvtpuw} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
DC-PV-TP-UW&{\approvalclasstwo DC-PC-TE-NUW}&$\supsetneq$&Appr.4 + Theorem~\ref{t:av-dcrpctenuw-in-dcpvtpuw} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
DC-PV-TP-UW&{\approvalclasstwo DC-PC-TP-UW}&$\supsetneq$&Appr.4 + Theorem~\ref{t:av-dcrpctenuw-in-dcpvtpuw} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
DC-PV-TP-UW&{\approvalclassthree DC-PC-TP-NUW}&$\supsetneq$&Appr.2 + Corollary~\ref{c:av-cc-nuw-containments}\LTautolinebreak
DC-PV-TP-NUW&{\approvalclasstwo DC-RPC-TE-UW}&INCOMP&Appr.2 + Appr.8\LTautolinebreak
DC-PV-TP-NUW&{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&INCOMP&Appr.2 + Appr.8\LTautolinebreak
DC-PV-TP-NUW&{\approvalclasstwo DC-RPC-TP-UW}&INCOMP&Appr.2 + Appr.8\LTautolinebreak
DC-PV-TP-NUW&{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&$\supsetneq$&Appr.4 + Theorem~\ref{t:general-containments} + Theorem~\ref{t:av-dcrpctenuw-in-dcpvtpuw}\LTautolinebreak
DC-PV-TP-NUW&{\approvalclasstwo DC-PC-TE-UW}&INCOMP&Appr.2 + Appr.8\LTautolinebreak
DC-PV-TP-NUW&{\approvalclasstwo DC-PC-TE-NUW}&INCOMP&Appr.2 + Appr.8\LTautolinebreak
DC-PV-TP-NUW&{\approvalclasstwo DC-PC-TP-UW}&INCOMP&Appr.2 + Appr.8\LTautolinebreak
DC-PV-TP-NUW&{\approvalclassthree DC-PC-TP-NUW}&$\supsetneq$&Appr.4 + Theorem~\ref{t:general-containments} + Theorem~\ref{t:av-dcrpctenuw-in-dcpvtpuw}\LTautolinebreak
{\approvalclasstwo DC-RPC-TE-UW}&{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&EQ&Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclasstwo DC-RPC-TE-UW}&{\approvalclasstwo DC-RPC-TP-UW}&EQ&Corollary~\ref{c:approval-axiomatic-results} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclasstwo DC-RPC-TE-UW}&{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&$\supsetneq$&Appr.2 + Theorem~\ref{t:general-containments}\LTautolinebreak
{\approvalclasstwo DC-RPC-TE-UW}&{\approvalclasstwo DC-PC-TE-UW}&EQ&Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclasstwo DC-RPC-TE-UW}&{\approvalclasstwo DC-PC-TE-NUW}&EQ&Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclasstwo DC-RPC-TE-UW}&{\approvalclasstwo DC-PC-TP-UW}&EQ&Corollary~\ref{c:approval-axiomatic-results} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclasstwo DC-RPC-TE-UW}&{\approvalclassthree DC-PC-TP-NUW}&$\supsetneq$&Appr.2 + Theorem~\ref{t:general-containments}\LTautolinebreak
{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&{\approvalclasstwo DC-RPC-TP-UW}&EQ&Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&$\supsetneq$&Appr.2 + Theorem~\ref{t:general-containments}\LTautolinebreak
{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&{\approvalclasstwo DC-PC-TE-UW}&EQ&Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&{\approvalclasstwo DC-PC-TE-NUW}&EQ&Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&{\approvalclasstwo DC-PC-TP-UW}&EQ&Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclasstwo \textbf{DC-RPC-TE-NUW}}&{\approvalclassthree DC-PC-TP-NUW}&$\supsetneq$&Appr.2 + Theorem~\ref{t:general-containments}\LTautolinebreak
{\approvalclasstwo DC-RPC-TP-UW}&{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&$\supsetneq$&Appr.2 \LTautolinebreak
{\approvalclasstwo DC-RPC-TP-UW}&{\approvalclasstwo DC-PC-TE-UW}&EQ& Corollary~\ref{c:approval-axiomatic-results} +
Theorem~\ref{t:approval-extend-to-6-collapse}\LTautolinebreak
{\approvalclasstwo DC-RPC-TP-UW}&{\approvalclasstwo DC-PC-TE-NUW}&EQ&Corollary~\ref{c:approval-axiomatic-results} +
Theorem~\ref{t:approval-extend-to-6-collapse}\LTautolinebreak
{\approvalclasstwo DC-RPC-TP-UW}&{\approvalclasstwo DC-PC-TP-UW}&EQ&
Theorem~\ref{t:approval-extend-to-6-collapse}\LTautolinebreak
{\approvalclasstwo DC-RPC-TP-UW}&{\approvalclassthree DC-PC-TP-NUW}&$\supsetneq$&Appr.2 +
Theorems~\ref{t:general-containments} and~\ref{t:approval-extend-to-6-collapse} +
Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&{\approvalclasstwo DC-PC-TE-UW}&$\subsetneq$&Appr.2 + Theorem~\ref{t:general-containments} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&{\approvalclasstwo DC-PC-TE-NUW}&$\subsetneq$&Appr.2 + Theorem~\ref{t:general-containments} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&{\approvalclasstwo DC-PC-TP-UW}&$\subsetneq$&Appr.2 + Theorem~\ref{t:general-containments} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclassthree \textbf{DC-RPC-TP-NUW}}&{\approvalclassthree DC-PC-TP-NUW}&EQ&Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclasstwo DC-PC-TE-UW}&{\approvalclasstwo DC-PC-TE-NUW}&EQ&Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclasstwo DC-PC-TE-UW}&{\approvalclasstwo DC-PC-TP-UW}&EQ&Corollary~\ref{c:approval-axiomatic-results} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclasstwo DC-PC-TE-UW}&{\approvalclassthree DC-PC-TP-NUW}&$\supsetneq$&Appr.2 + Theorem~\ref{t:general-containments} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclasstwo DC-PC-TE-NUW}&{\approvalclasstwo DC-PC-TP-UW}&EQ&Corollary~\ref{c:approval-axiomatic-results} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclasstwo DC-PC-TE-NUW}&{\approvalclassthree DC-PC-TP-NUW}&$\supsetneq$&Appr.2 + Theorem~\ref{t:general-containments} + Corollary~\ref{c:approval-axiomatic-results}\LTautolinebreak
{\approvalclasstwo DC-PC-TP-UW}&{\approvalclassthree DC-PC-TP-NUW}&$\supsetneq$&Appr.2\LTautolinebreak
CC-AC-UW&CC-AC-NUW&$\subsetneq$&Appr.11\LTautolinebreak
CC-AC-UW&DC-AC-UW&INCOMP&Appr.13 + Appr.11\LTautolinebreak
CC-AC-UW&DC-AC-NUW&INCOMP&Appr.13 + Appr.12\LTautolinebreak
CC-AC-NUW&DC-AC-UW&INCOMP&Appr.13 + Appr.12\LTautolinebreak
CC-AC-NUW&DC-AC-NUW&INCOMP&Appr.13 + Appr.12\LTautolinebreak
DC-AC-UW&DC-AC-NUW&$\supsetneq$&Appr.11\LTautolinebreak
CC-DC-UW&CC-DC-NUW&$\subsetneq$&Appr.14\LTautolinebreak
CC-DC-UW&CC-DV-UW&INCOMP&Appr.15 + Appr.19\LTautolinebreak
CC-DC-UW&CC-DV-NUW&INCOMP&Appr.20 + Appr.14\LTautolinebreak
CC-DC-UW&DC-DC-UW&INCOMP&Appr.23 + Appr.14\LTautolinebreak
CC-DC-UW&DC-DC-NUW&INCOMP${}^*$&Appr.10\LTautolinebreak
CC-DC-UW&DC-DV-UW&INCOMP&Appr.23 + Appr.14\LTautolinebreak
CC-DC-UW&DC-DV-NUW&INCOMP${}^*$&Appr.10\LTautolinebreak
CC-DC-NUW&CC-DV-UW&INCOMP&Appr.14 + Appr.21\LTautolinebreak
CC-DC-NUW&CC-DV-NUW&INCOMP&Appr.16 + Appr.20\LTautolinebreak
CC-DC-NUW&DC-DC-UW&INCOMP&Appr.23 + Appr.16\LTautolinebreak
CC-DC-NUW&DC-DC-NUW&INCOMP${}^*$&Appr.29\LTautolinebreak
CC-DC-NUW&DC-DV-UW&INCOMP${}^*$&Appr.29\LTautolinebreak
CC-DC-NUW&DC-DV-NUW&INCOMP${}^*$&Appr.29\LTautolinebreak
CC-DV-UW&CC-DV-NUW&$\subsetneq$&Appr.14\LTautolinebreak
CC-DV-UW&DC-DC-UW&INCOMP&Appr.23 + Appr.14\LTautolinebreak
CC-DV-UW&DC-DC-NUW&INCOMP&Appr.23 + Appr.16\LTautolinebreak
CC-DV-UW&DC-DV-UW&INCOMP&Appr.23 + Appr.14\LTautolinebreak
CC-DV-UW&DC-DV-NUW&INCOMP&Appr.23 + Appr.16\LTautolinebreak
CC-DV-NUW&DC-DC-UW&INCOMP&Appr.23 + Appr.17\LTautolinebreak
CC-DV-NUW&DC-DC-NUW&INCOMP${}^*$&Appr.29\LTautolinebreak
CC-DV-NUW&DC-DV-UW&INCOMP&Appr.23 + Appr.17\LTautolinebreak
CC-DV-NUW&DC-DV-NUW&INCOMP${}^*$&Appr.29\LTautolinebreak
DC-DC-UW&DC-DC-NUW&$\supsetneq$&Appr.14\LTautolinebreak
DC-DC-UW&DC-DV-UW&$\subsetneq$&Theorem~\ref{t:approval-dc-unique-alpha} + Appr.18\LTautolinebreak
DC-DC-UW&DC-DV-NUW&INCOMP&Appr.14 + Appr.22\LTautolinebreak
DC-DC-NUW&DC-DV-UW&$\subsetneq$&Theorem~\ref{t:approval-dc-unique-alpha} + Appr.18\LTautolinebreak
DC-DC-NUW&DC-DV-NUW&$\subsetneq$&Theorem~\ref{t:unique-alpha-dc-nuw-dv-uw} + Appr.19\LTautolinebreak
DC-DV-UW&DC-DV-NUW&$\supsetneq$&Appr.14\LTautolinebreak
CC-AV-UW&CC-AV-NUW&$\subsetneq$&Appr.24\LTautolinebreak
CC-AV-UW&DC-AV-UW&INCOMP&Appr.25 + Appr.24\LTautolinebreak
CC-AV-UW&DC-AV-NUW&INCOMP&Appr.25 + Appr.24\LTautolinebreak
CC-AV-NUW&DC-AV-UW&INCOMP&Appr.25 + Appr.26\LTautolinebreak
CC-AV-NUW&DC-AV-NUW&INCOMP&Appr.25 + Appr.26\LTautolinebreak
DC-AV-UW&DC-AV-NUW&$\supsetneq$&Appr.27\LTautolinebreak
CC-UAC-UW&CC-UAC-NUW&$\subsetneq$&Appr.30\LTautolinebreak
CC-UAC-UW&DC-UAC-UW&INCOMP&Appr.28 + Appr.24\LTautolinebreak
CC-UAC-UW&DC-UAC-NUW&INCOMP&Appr.28 + Appr.24\LTautolinebreak
CC-UAC-NUW&DC-UAC-UW&INCOMP&Appr.28 + Appr.24\LTautolinebreak
CC-UAC-NUW&DC-UAC-NUW&INCOMP&Appr.28 + Appr.24\LTautolinebreak
DC-UAC-UW&DC-UAC-NUW&$\supsetneq$&Appr.30\LTautolinebreak
\end{longtable}
